ARCS: Accurate Rotation and Correspondence Search

This paper is about the old Wahba problem in its more general form, which we call "simultaneous rotation and correspondence search". In this generalization we need to find a rotation that best aligns two partially overlapping $3$D point sets, of sizes $m$ and $n$ respectively with $m\geq n$. We first propose a solver, $\texttt{ARCS}$, that i) assumes noiseless point sets in general position, ii) requires only $2$ inliers, iii) uses $O(m\log m)$ time and $O(m)$ space, and iv) can successfully solve the problem even with, e.g., $m,n\approx 10^6$ in about $0.1$ seconds. We next robustify $\texttt{ARCS}$ to noise, for which we approximately solve consensus maximization problems using ideas from robust subspace learning and interval stabbing. Thirdly, we refine the approximately found consensus set by a Riemannian subgradient descent approach over the space of unit quaternions, which we show converges globally to an $\varepsilon$-stationary point in $O(\varepsilon^{-4})$ iterations, or locally to the ground-truth at a linear rate in the absence of noise. We combine these algorithms into $\texttt{ARCS+}$, to simultaneously search for rotations and correspondences. Experiments show that $\texttt{ARCS+}$ achieves state-of-the-art performance on large-scale datasets with more than $10^6$ points with a $10^4$ time-speedup over alternative methods. \url{https://github.com/liangzu/ARCS}

==> Figures/ARCSN_noise.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-24 14:09:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (148.15, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (148.15, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (148.15, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 40.18, 27.77) rectangle (108.63, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 40.18, 27.77) rectangle (108.63, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.29, 30.53) --
	( 50.21, 37.03) --
	( 57.12, 43.50) --
	( 64.04, 49.90) --
	( 70.95, 56.20) --
	( 77.86, 62.42) --
	( 84.78, 68.43) --
	( 91.69, 74.44) --
	( 98.61, 80.15) --
	(105.52, 85.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.87, 29.10) rectangle ( 44.72, 31.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.78, 35.60) rectangle ( 51.63, 38.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.69, 42.07) rectangle ( 58.55, 44.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.61, 48.47) rectangle ( 65.46, 51.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.52, 54.77) rectangle ( 72.38, 57.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.44, 60.99) rectangle ( 79.29, 63.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.35, 67.00) rectangle ( 86.21, 69.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.27, 73.01) rectangle ( 93.12, 75.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.18, 78.73) rectangle (100.03, 81.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.10, 84.27) rectangle (106.95, 87.12);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 43.29, 30.53) --
	( 50.21, 37.03) --
	( 57.12, 43.50) --
	( 64.04, 49.90) --
	( 70.95, 56.20) --
	( 77.86, 62.42) --
	( 84.78, 68.43) --
	( 91.69, 74.44) --
	( 98.61, 80.15) --
	(105.52, 85.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.29, 32.75) --
	( 45.21, 29.42) --
	( 41.37, 29.42) --
	( 43.29, 32.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.21, 39.25) --
	( 52.13, 35.92) --
	( 48.29, 35.92) --
	( 50.21, 39.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.12, 45.72) --
	( 59.04, 42.39) --
	( 55.20, 42.39) --
	( 57.12, 45.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.04, 52.11) --
	( 65.96, 48.79) --
	( 62.11, 48.79) --
	( 64.04, 52.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.95, 58.41) --
	( 72.87, 55.09) --
	( 69.03, 55.09) --
	( 70.95, 58.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.86, 64.64) --
	( 79.79, 61.31) --
	( 75.94, 61.31) --
	( 77.86, 64.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.78, 70.65) --
	( 86.70, 67.32) --
	( 82.86, 67.32) --
	( 84.78, 70.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.69, 76.66) --
	( 93.62, 73.33) --
	( 89.77, 73.33) --
	( 91.69, 76.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.61, 82.37) --
	(100.53, 79.05) --
	( 96.69, 79.05) --
	( 98.61, 82.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.52, 87.91) --
	(107.44, 84.58) --
	(103.60, 84.58) --
	(105.52, 87.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (148.15, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.74] at ( 35.23, 38.84) {$10^5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.74] at ( 35.23, 56.27) {$2\times 10^5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.74] at ( 35.23, 73.69) {$3\times 10^5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (148.15, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.43, 41.40) --
	( 40.18, 41.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.43, 58.82) --
	( 40.18, 58.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.43, 76.25) --
	( 40.18, 76.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (148.15, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.63, 37.92) --
	(111.38, 37.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.63, 51.82) --
	(111.38, 51.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.63, 65.79) --
	(111.38, 65.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.63, 79.77) --
	(111.38, 79.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (148.15, 93.95);
\definecolor{drawColor}{RGB}{160,32,240}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at (113.58, 35.36) {$10\%$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at (113.58, 49.27) {$20\%$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at (113.58, 63.24) {$30\%$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at (113.58, 77.21) {$40\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (148.15, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.29, 25.02) --
	( 43.29, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.04, 25.02) --
	( 64.04, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.78, 25.02) --
	( 84.78, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.52, 25.02) --
	(105.52, 27.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (148.15, 93.95);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.82] at ( 43.29, 17.14) {$1\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.82] at ( 64.04, 17.14) {$4\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.82] at ( 84.78, 17.14) {$7\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.82] at (105.52, 17.14) {$10\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (148.15, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.82] at ( 74.41,  7.10) {Noise Level ($\sigma$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (148.15, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.82] at (  8.94, 55.27) {$\ell$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (148.15, 93.95);
\definecolor{drawColor}{RGB}{160,32,240}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.65, 55.08) {$\frac{\ell}{mn}$};
\end{scope}
\end{tikzpicture}


==> Figures/choice_s_10.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-29 16:31:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,101.18);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41,101.18);
\end{scope}
\begin{scope}
\path[clip] ( 31.53, 30.69) rectangle (102.91, 95.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.53, 30.69) rectangle (102.91, 95.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.77, 91.56) --
	( 42.88, 58.81) --
	( 51.00, 34.15) --
	( 59.11, 33.90) --
	( 67.22, 34.19) --
	( 75.33, 33.88) --
	( 83.44, 33.86) --
	( 91.55, 33.89) --
	( 99.66, 33.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.77, 92.72) --
	( 42.88, 43.54) --
	( 51.00, 33.92) --
	( 59.11, 33.73) --
	( 67.22, 33.70) --
	( 75.33, 33.68) --
	( 83.44, 33.68) --
	( 91.55, 33.65) --
	( 99.66, 33.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.77, 40.10) --
	( 42.88, 44.47) --
	( 51.00, 33.75) --
	( 59.11, 34.43) --
	( 67.22, 33.66) --
	( 75.33, 33.71) --
	( 83.44, 33.69) --
	( 91.55, 33.64) --
	( 99.66, 33.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.81, 89.59) rectangle ( 36.74, 93.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.92, 56.85) rectangle ( 44.85, 60.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.03, 32.19) rectangle ( 52.96, 36.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.14, 31.94) rectangle ( 61.07, 35.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.25, 32.23) rectangle ( 69.18, 36.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.37, 31.92) rectangle ( 77.29, 35.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.48, 31.89) rectangle ( 85.40, 35.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 31.93) rectangle ( 93.51, 35.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.70, 31.92) rectangle (101.62, 35.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.81, 90.76) -- ( 36.74, 94.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.81, 94.69) -- ( 36.74, 90.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.92, 41.58) -- ( 44.85, 45.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.92, 45.51) -- ( 44.85, 41.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.03, 31.95) -- ( 52.96, 35.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.03, 35.88) -- ( 52.96, 31.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.14, 31.77) -- ( 61.07, 35.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.14, 35.69) -- ( 61.07, 31.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.25, 31.74) -- ( 69.18, 35.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.25, 35.66) -- ( 69.18, 31.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.37, 31.72) -- ( 77.29, 35.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.37, 35.64) -- ( 77.29, 31.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.48, 31.72) -- ( 85.40, 35.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.48, 35.64) -- ( 85.40, 31.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 31.69) -- ( 93.51, 35.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 35.62) -- ( 93.51, 31.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.70, 31.71) -- (101.62, 35.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.70, 35.63) -- (101.62, 31.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.00, 40.10) -- ( 37.55, 40.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.77, 37.33) -- ( 34.77, 42.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.11, 44.47) -- ( 45.66, 44.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.88, 41.70) -- ( 42.88, 47.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.22, 33.75) -- ( 53.77, 33.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.00, 30.97) -- ( 51.00, 36.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.33, 34.43) -- ( 61.88, 34.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.11, 31.65) -- ( 59.11, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44, 33.66) -- ( 69.99, 33.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 30.88) -- ( 67.22, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.55, 33.71) -- ( 78.10, 33.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.33, 30.94) -- ( 75.33, 36.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.66, 33.69) -- ( 86.21, 33.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.44, 30.91) -- ( 83.44, 36.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.77, 33.64) -- ( 94.32, 33.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.55, 30.87) -- ( 91.55, 36.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.89, 33.64) -- (102.44, 33.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.66, 30.87) -- ( 99.66, 36.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.58, 30.52) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.58, 50.62) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.58, 70.71) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.58, 90.80) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.78, 33.55) --
	( 31.53, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.78, 53.65) --
	( 31.53, 53.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.78, 73.74) --
	( 31.53, 73.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.78, 93.83) --
	( 31.53, 93.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.77, 27.94) --
	( 34.77, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.00, 27.94) --
	( 51.00, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.22, 27.94) --
	( 67.22, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.44, 27.94) --
	( 83.44, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.66, 27.94) --
	( 99.66, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 34.77, 19.68) {$10$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 51.00, 19.68) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 67.22, 19.68) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 83.44, 19.68) {$70$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 99.66, 19.68) {$90$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 67.22,  7.64) {$s$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 13.08, 63.18) {Rotation Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.49, 85.25) rectangle ( 52.42, 89.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.49, 77.97) -- ( 52.42, 81.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.49, 81.89) -- ( 52.42, 77.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.68, 72.64) -- ( 53.23, 72.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.45, 69.87) -- ( 50.45, 75.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 55.19, 84.37) {$k^*/\ell=10^1/10^2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 55.19, 77.09) {$k^*/\ell=10^2/10^4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 55.19, 69.80) {$k^*/\ell=10^3/10^6$};
\end{scope}
\end{tikzpicture}


==> Figures/choice_s_100.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-31 06:25:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,101.18);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41,101.18);
\end{scope}
\begin{scope}
\path[clip] ( 31.53, 30.69) rectangle (102.91, 95.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.53, 30.69) rectangle (102.91, 95.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.78, 89.62) --
	( 42.89, 76.24) --
	( 51.00, 51.90) --
	( 59.11, 51.09) --
	( 67.22, 40.04) --
	( 75.33, 39.57) --
	( 83.44, 39.26) --
	( 91.55, 38.89) --
	( 99.66, 38.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.78, 91.38) --
	( 42.89, 84.71) --
	( 51.00, 68.52) --
	( 59.11, 56.06) --
	( 67.22, 58.21) --
	( 75.33, 47.77) --
	( 83.44, 35.32) --
	( 91.55, 34.23) --
	( 99.66, 33.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.78, 92.72) --
	( 42.89, 82.67) --
	( 51.00, 70.41) --
	( 59.11, 54.94) --
	( 67.22, 49.07) --
	( 75.33, 41.24) --
	( 83.44, 44.81) --
	( 91.55, 40.61) --
	( 99.66, 38.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.81, 87.66) rectangle ( 36.74, 91.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.92, 74.27) rectangle ( 44.85, 78.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.03, 49.94) rectangle ( 52.96, 53.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 49.13) rectangle ( 61.07, 53.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 38.08) rectangle ( 69.18, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.37, 37.60) rectangle ( 77.29, 41.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.48, 37.30) rectangle ( 85.40, 41.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 36.93) rectangle ( 93.51, 40.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.70, 36.52) rectangle (101.62, 40.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.81, 89.42) -- ( 36.74, 93.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.81, 93.34) -- ( 36.74, 89.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.92, 82.74) -- ( 44.85, 86.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.92, 86.67) -- ( 44.85, 82.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.03, 66.55) -- ( 52.96, 70.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.03, 70.48) -- ( 52.96, 66.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 54.10) -- ( 61.07, 58.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 58.03) -- ( 61.07, 54.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 56.25) -- ( 69.18, 60.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 60.18) -- ( 69.18, 56.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.37, 45.81) -- ( 77.29, 49.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.37, 49.73) -- ( 77.29, 45.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.48, 33.36) -- ( 85.40, 37.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.48, 37.28) -- ( 85.40, 33.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 32.27) -- ( 93.51, 36.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 36.20) -- ( 93.51, 32.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.70, 31.68) -- (101.62, 35.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.70, 35.60) -- (101.62, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.00, 92.72) -- ( 37.55, 92.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.78, 89.95) -- ( 34.78, 95.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.11, 82.67) -- ( 45.66, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.89, 79.90) -- ( 42.89, 85.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.22, 70.41) -- ( 53.77, 70.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.00, 67.63) -- ( 51.00, 73.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.33, 54.94) -- ( 61.88, 54.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.11, 52.16) -- ( 59.11, 57.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44, 49.07) -- ( 69.99, 49.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 46.30) -- ( 67.22, 51.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.55, 41.24) -- ( 78.10, 41.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.33, 38.47) -- ( 75.33, 44.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.66, 44.81) -- ( 86.21, 44.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.44, 42.03) -- ( 83.44, 47.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.78, 40.61) -- ( 94.32, 40.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.55, 37.84) -- ( 91.55, 43.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.89, 38.59) -- (102.44, 38.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.66, 35.82) -- ( 99.66, 41.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.58, 27.84) {$1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.58, 66.68) {$10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.78, 30.87) --
	( 31.53, 30.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.78, 69.71) --
	( 31.53, 69.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.78, 27.94) --
	( 34.78, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.00, 27.94) --
	( 51.00, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.22, 27.94) --
	( 67.22, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.44, 27.94) --
	( 83.44, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.66, 27.94) --
	( 99.66, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 34.78, 19.68) {$10$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 51.00, 19.68) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 67.22, 19.68) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 83.44, 19.68) {$70$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 99.66, 19.68) {$90$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 67.22,  7.64) {$s$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 13.08, 63.18) {Rotation Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.49, 88.50) rectangle ( 52.42, 92.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.49, 81.22) -- ( 52.42, 85.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.49, 85.14) -- ( 52.42, 81.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.68, 75.89) -- ( 53.23, 75.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.45, 73.12) -- ( 50.45, 78.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 55.19, 87.62) {$k^*/\ell=10^1/10^2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 55.19, 80.34) {$k^*/\ell=10^2/10^4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 55.19, 73.05) {$k^*/\ell=10^3/10^6$};
\end{scope}
\end{tikzpicture}


==> Figures/choice_s_20.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-29 15:12:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,101.18);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41,101.18);
\end{scope}
\begin{scope}
\path[clip] ( 31.53, 30.69) rectangle (102.91, 95.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.53, 30.69) rectangle (102.91, 95.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.94, 92.72) --
	( 43.42, 62.56) --
	( 49.91, 51.65) --
	( 56.40, 46.30) --
	( 62.89, 33.93) --
	( 69.38, 50.80) --
	( 75.87, 33.88) --
	( 82.36, 33.87) --
	( 88.85, 33.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.26, 73.71) --
	( 47.75, 40.97) --
	( 54.24, 34.14) --
	( 60.73, 33.71) --
	( 67.22, 33.67) --
	( 73.71, 33.67) --
	( 80.19, 33.64) --
	( 86.68, 33.64) --
	( 93.17, 33.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.59, 76.20) --
	( 52.08, 47.77) --
	( 58.57, 45.48) --
	( 65.05, 39.75) --
	( 71.54, 33.90) --
	( 78.03, 33.76) --
	( 84.52, 33.71) --
	( 91.01, 34.17) --
	( 97.50, 33.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.97, 90.76) rectangle ( 38.90, 94.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 60.60) rectangle ( 45.39, 64.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.95, 49.69) rectangle ( 51.88, 53.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.44, 44.34) rectangle ( 58.36, 48.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.93, 31.96) rectangle ( 64.85, 35.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.42, 48.84) rectangle ( 71.34, 52.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.91, 31.92) rectangle ( 77.83, 35.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.40, 31.91) rectangle ( 84.32, 35.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.88, 31.92) rectangle ( 90.81, 35.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.26, 73.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.75, 40.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.24, 34.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.73, 33.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 33.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.71, 33.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 33.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.68, 33.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.17, 33.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.59, 79.25) --
	( 48.23, 74.67) --
	( 42.95, 74.67) --
	( 45.59, 79.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.08, 50.82) --
	( 54.72, 46.25) --
	( 49.43, 46.25) --
	( 52.08, 50.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.57, 48.53) --
	( 61.21, 43.95) --
	( 55.92, 43.95) --
	( 58.57, 48.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.05, 42.80) --
	( 67.70, 38.23) --
	( 62.41, 38.23) --
	( 65.05, 42.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.54, 36.95) --
	( 74.19, 32.37) --
	( 68.90, 32.37) --
	( 71.54, 36.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.03, 36.82) --
	( 80.67, 32.24) --
	( 75.39, 32.24) --
	( 78.03, 36.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.52, 36.76) --
	( 87.16, 32.19) --
	( 81.88, 32.19) --
	( 84.52, 36.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.01, 37.22) --
	( 93.65, 32.65) --
	( 88.37, 32.65) --
	( 91.01, 37.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.50, 36.75) --
	(100.14, 32.17) --
	( 94.86, 32.17) --
	( 97.50, 36.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.58, 30.52) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.58, 51.94) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.58, 73.36) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.78, 33.55) --
	( 31.53, 33.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.78, 54.97) --
	( 31.53, 54.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.78, 76.39) --
	( 31.53, 76.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.26, 27.94) --
	( 41.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.24, 27.94) --
	( 54.24, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.71, 27.94) --
	( 73.71, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.17, 27.94) --
	( 93.17, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 41.26, 19.68) {$10$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 54.24, 19.68) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 73.71, 19.68) {$60$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 93.17, 19.68) {$90$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 67.22,  7.64) {$s$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 13.08, 63.18) {Rotation Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.29, 85.25) rectangle ( 49.21, 89.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.25, 79.93) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.25, 75.70) --
	( 49.89, 71.12) --
	( 44.61, 71.12) --
	( 47.25, 75.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 51.99, 84.37) {$\ell=10^2,k^*=10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 51.99, 77.09) {$\ell=10^4,k^*=10^2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 51.99, 69.80) {$\ell=10^6,k^*=10^3$};
\end{scope}
\end{tikzpicture}


==> Figures/choice_s_200.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-04 06:50:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,101.18);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41,101.18);
\end{scope}
\begin{scope}
\path[clip] ( 31.53, 30.69) rectangle (102.91, 95.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.53, 30.69) rectangle (102.91, 95.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.78, 86.52) --
	( 42.89, 75.27) --
	( 51.00, 61.07) --
	( 59.11, 59.62) --
	( 67.22, 42.31) --
	( 75.33, 46.47) --
	( 83.44, 41.47) --
	( 91.55, 41.25) --
	( 99.66, 40.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.78, 92.72) --
	( 42.89, 76.16) --
	( 51.00, 64.46) --
	( 59.11, 50.64) --
	( 67.22, 45.32) --
	( 75.33, 49.66) --
	( 83.44, 44.63) --
	( 91.55, 35.34) --
	( 99.66, 34.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.78, 87.24) --
	( 42.89, 75.17) --
	( 51.00, 66.06) --
	( 59.11, 55.81) --
	( 67.22, 37.74) --
	( 75.33, 36.67) --
	( 83.44, 34.80) --
	( 91.55, 33.64) --
	( 99.66, 33.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.81, 84.56) rectangle ( 36.74, 88.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.92, 73.31) rectangle ( 44.85, 77.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.03, 59.11) rectangle ( 52.96, 63.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 57.66) rectangle ( 61.07, 61.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 40.35) rectangle ( 69.18, 44.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.37, 44.51) rectangle ( 77.29, 48.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.48, 39.51) rectangle ( 85.40, 43.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 39.29) rectangle ( 93.51, 43.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.70, 38.80) rectangle (101.62, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.81, 90.76) -- ( 36.74, 94.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.81, 94.69) -- ( 36.74, 90.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.92, 74.20) -- ( 44.85, 78.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.92, 78.13) -- ( 44.85, 74.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.03, 62.50) -- ( 52.96, 66.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.03, 66.43) -- ( 52.96, 62.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 48.68) -- ( 61.07, 52.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 52.61) -- ( 61.07, 48.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 43.36) -- ( 69.18, 47.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 47.28) -- ( 69.18, 43.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.37, 47.70) -- ( 77.29, 51.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.37, 51.63) -- ( 77.29, 47.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.48, 42.66) -- ( 85.40, 46.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.48, 46.59) -- ( 85.40, 42.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 33.37) -- ( 93.51, 37.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 37.30) -- ( 93.51, 33.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.70, 32.88) -- (101.62, 36.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.70, 36.81) -- (101.62, 32.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.00, 87.24) -- ( 37.55, 87.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.78, 84.46) -- ( 34.78, 90.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.11, 75.17) -- ( 45.66, 75.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.89, 72.40) -- ( 42.89, 77.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.22, 66.06) -- ( 53.77, 66.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.00, 63.29) -- ( 51.00, 68.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.33, 55.81) -- ( 61.88, 55.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.11, 53.04) -- ( 59.11, 58.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44, 37.74) -- ( 69.99, 37.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 34.97) -- ( 67.22, 40.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.55, 36.67) -- ( 78.10, 36.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.33, 33.90) -- ( 75.33, 39.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.66, 34.80) -- ( 86.21, 34.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.44, 32.02) -- ( 83.44, 37.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.78, 33.64) -- ( 94.32, 33.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.55, 30.87) -- ( 91.55, 36.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.89, 33.98) -- (102.44, 33.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.66, 31.20) -- ( 99.66, 36.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.58, 30.12) {$1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.58, 65.36) {$10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.78, 33.15) --
	( 31.53, 33.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.78, 68.39) --
	( 31.53, 68.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.78, 27.94) --
	( 34.78, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.00, 27.94) --
	( 51.00, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.22, 27.94) --
	( 67.22, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.44, 27.94) --
	( 83.44, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.66, 27.94) --
	( 99.66, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 34.78, 19.68) {$10$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 51.00, 19.68) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 67.22, 19.68) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 83.44, 19.68) {$70$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 99.66, 19.68) {$90$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 67.22,  7.64) {$s$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 13.08, 63.18) {Rotation Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.49, 88.50) rectangle ( 52.42, 92.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.49, 81.22) -- ( 52.42, 85.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.49, 85.14) -- ( 52.42, 81.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.68, 75.89) -- ( 53.23, 75.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.45, 73.12) -- ( 50.45, 78.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 55.19, 87.62) {$k^*/\ell=10^1/10^2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 55.19, 80.34) {$k^*/\ell=10^2/10^4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 55.19, 73.05) {$k^*/\ell=10^3/10^6$};
\end{scope}
\end{tikzpicture}


==> Figures/choice_s_50.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-30 08:10:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,101.18);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41,101.18);
\end{scope}
\begin{scope}
\path[clip] ( 31.53, 30.69) rectangle (102.91, 95.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.53, 30.69) rectangle (102.91, 95.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.78, 92.72) --
	( 42.89, 81.18) --
	( 51.00, 64.44) --
	( 59.11, 43.98) --
	( 67.22, 42.35) --
	( 75.33, 40.58) --
	( 83.44, 39.43) --
	( 91.55, 40.80) --
	( 99.66, 39.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.78, 86.05) --
	( 42.89, 73.11) --
	( 51.00, 66.91) --
	( 59.11, 63.52) --
	( 67.22, 38.86) --
	( 75.33, 36.78) --
	( 83.44, 36.03) --
	( 91.55, 34.84) --
	( 99.66, 34.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.78, 87.59) --
	( 42.89, 77.26) --
	( 51.00, 47.27) --
	( 59.11, 40.41) --
	( 67.22, 36.78) --
	( 75.33, 45.07) --
	( 83.44, 35.44) --
	( 91.55, 43.14) --
	( 99.66, 33.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.81, 90.76) rectangle ( 36.74, 94.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.92, 79.22) rectangle ( 44.85, 83.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.03, 62.48) rectangle ( 52.96, 66.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 42.01) rectangle ( 61.07, 45.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 40.38) rectangle ( 69.18, 44.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.37, 38.61) rectangle ( 77.29, 42.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.48, 37.47) rectangle ( 85.40, 41.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 38.84) rectangle ( 93.51, 42.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.70, 37.75) rectangle (101.62, 41.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.81, 84.08) -- ( 36.74, 88.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.81, 88.01) -- ( 36.74, 84.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.92, 71.15) -- ( 44.85, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.92, 75.07) -- ( 44.85, 71.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.03, 64.95) -- ( 52.96, 68.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.03, 68.88) -- ( 52.96, 64.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 61.55) -- ( 61.07, 65.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 65.48) -- ( 61.07, 61.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 36.89) -- ( 69.18, 40.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 40.82) -- ( 69.18, 36.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.37, 34.81) -- ( 77.29, 38.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.37, 38.74) -- ( 77.29, 34.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.48, 34.07) -- ( 85.40, 37.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.48, 37.99) -- ( 85.40, 34.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 32.87) -- ( 93.51, 36.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 36.80) -- ( 93.51, 32.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.70, 32.91) -- (101.62, 36.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.70, 36.83) -- (101.62, 32.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.00, 87.59) -- ( 37.55, 87.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.78, 84.81) -- ( 34.78, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.11, 77.26) -- ( 45.66, 77.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.89, 74.49) -- ( 42.89, 80.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.22, 47.27) -- ( 53.77, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.00, 44.49) -- ( 51.00, 50.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.33, 40.41) -- ( 61.88, 40.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.11, 37.63) -- ( 59.11, 43.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44, 36.78) -- ( 69.99, 36.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 34.01) -- ( 67.22, 39.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.55, 45.07) -- ( 78.10, 45.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.33, 42.30) -- ( 75.33, 47.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.66, 35.44) -- ( 86.21, 35.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.44, 32.66) -- ( 83.44, 38.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.78, 43.14) -- ( 94.32, 43.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.55, 40.37) -- ( 91.55, 45.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.89, 33.64) -- (102.44, 33.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.66, 30.87) -- ( 99.66, 36.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.58, 29.45) {$1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.58, 63.37) {$10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.78, 32.48) --
	( 31.53, 32.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.78, 66.40) --
	( 31.53, 66.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.78, 27.94) --
	( 34.78, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.00, 27.94) --
	( 51.00, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.22, 27.94) --
	( 67.22, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.44, 27.94) --
	( 83.44, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.66, 27.94) --
	( 99.66, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 34.78, 19.68) {$10$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 51.00, 19.68) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 67.22, 19.68) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 83.44, 19.68) {$70$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 99.66, 19.68) {$90$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 67.22,  7.64) {$s$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 13.08, 63.18) {Rotation Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.49, 88.50) rectangle ( 52.42, 92.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.49, 81.22) -- ( 52.42, 85.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.49, 85.14) -- ( 52.42, 81.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.68, 75.89) -- ( 53.23, 75.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.45, 73.12) -- ( 50.45, 78.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 55.19, 87.62) {$k^*/\ell=10^1/10^2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 55.19, 80.34) {$k^*/\ell=10^2/10^4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 55.19, 73.05) {$k^*/\ell=10^3/10^6$};
\end{scope}
\end{tikzpicture}


==> Figures/choice_s_500.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-05 08:41:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,101.18);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41,101.18);
\end{scope}
\begin{scope}
\path[clip] ( 31.53, 30.69) rectangle (102.91, 95.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.53, 30.69) rectangle (102.91, 95.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.78, 92.72) --
	( 42.89, 82.94) --
	( 51.00, 76.30) --
	( 59.11, 68.42) --
	( 67.22, 58.87) --
	( 75.33, 58.61) --
	( 83.44, 53.29) --
	( 91.55, 49.88) --
	( 99.66, 52.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.78, 90.69) --
	( 42.89, 76.76) --
	( 51.00, 65.15) --
	( 59.11, 53.75) --
	( 67.22, 47.08) --
	( 75.33, 42.83) --
	( 83.44, 40.36) --
	( 91.55, 37.31) --
	( 99.66, 33.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.78, 89.61) --
	( 42.89, 74.84) --
	( 51.00, 61.27) --
	( 59.11, 51.82) --
	( 67.22, 47.06) --
	( 75.33, 40.15) --
	( 83.44, 36.63) --
	( 91.55, 38.68) --
	( 99.66, 38.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.81, 90.76) rectangle ( 36.74, 94.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.92, 80.98) rectangle ( 44.85, 84.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.03, 74.34) rectangle ( 52.96, 78.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 66.46) rectangle ( 61.07, 70.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 56.90) rectangle ( 69.18, 60.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.37, 56.65) rectangle ( 77.29, 60.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.48, 51.33) rectangle ( 85.40, 55.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 47.92) rectangle ( 93.51, 51.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.70, 50.60) rectangle (101.62, 54.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.81, 88.73) -- ( 36.74, 92.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.81, 92.66) -- ( 36.74, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.92, 74.80) -- ( 44.85, 78.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.92, 78.72) -- ( 44.85, 74.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.03, 63.19) -- ( 52.96, 67.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.03, 67.11) -- ( 52.96, 63.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 51.79) -- ( 61.07, 55.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 55.71) -- ( 61.07, 51.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 45.12) -- ( 69.18, 49.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 49.04) -- ( 69.18, 45.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.37, 40.87) -- ( 77.29, 44.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.37, 44.79) -- ( 77.29, 40.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.48, 38.40) -- ( 85.40, 42.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.48, 42.33) -- ( 85.40, 38.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 35.34) -- ( 93.51, 39.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 39.27) -- ( 93.51, 35.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.70, 31.68) -- (101.62, 35.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.70, 35.60) -- (101.62, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.00, 89.61) -- ( 37.55, 89.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.78, 86.84) -- ( 34.78, 92.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.11, 74.84) -- ( 45.66, 74.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.89, 72.06) -- ( 42.89, 77.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.22, 61.27) -- ( 53.77, 61.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.00, 58.50) -- ( 51.00, 64.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.33, 51.82) -- ( 61.88, 51.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.11, 49.04) -- ( 59.11, 54.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44, 47.06) -- ( 69.99, 47.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 44.29) -- ( 67.22, 49.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.55, 40.15) -- ( 78.10, 40.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.33, 37.37) -- ( 75.33, 42.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.66, 36.63) -- ( 86.21, 36.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.44, 33.86) -- ( 83.44, 39.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.78, 38.68) -- ( 94.32, 38.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.55, 35.91) -- ( 91.55, 41.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.89, 38.22) -- (102.44, 38.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.66, 35.45) -- ( 99.66, 41.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.58, 28.47) {$1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.58, 65.03) {$10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.78, 31.50) --
	( 31.53, 31.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.78, 68.06) --
	( 31.53, 68.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.78, 27.94) --
	( 34.78, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.00, 27.94) --
	( 51.00, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.22, 27.94) --
	( 67.22, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.44, 27.94) --
	( 83.44, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.66, 27.94) --
	( 99.66, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 34.78, 19.68) {$10$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 51.00, 19.68) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 67.22, 19.68) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 83.44, 19.68) {$70$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 99.66, 19.68) {$90$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 67.22,  7.64) {$s$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 13.08, 63.18) {Rotation Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.49, 88.50) rectangle ( 52.42, 92.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.49, 81.22) -- ( 52.42, 85.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.49, 85.14) -- ( 52.42, 81.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.68, 75.89) -- ( 53.23, 75.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.45, 73.12) -- ( 50.45, 78.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 55.19, 87.62) {$k^*/\ell=10^1/10^2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 55.19, 80.34) {$k^*/\ell=10^2/10^4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 55.19, 73.05) {$k^*/\ell=10^3/10^6$};
\end{scope}
\end{tikzpicture}


==> Figures/choice_s_R_100.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-31 06:24:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (103.35,101.18);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (103.35,101.18);
\end{scope}
\begin{scope}
\path[clip] ( 26.35, 30.69) rectangle ( 97.85, 95.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 26.35, 30.69) rectangle ( 97.85, 95.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 90.43) --
	( 37.72, 82.14) --
	( 45.85, 63.21) --
	( 53.97, 63.12) --
	( 62.10, 44.70) --
	( 70.22, 44.46) --
	( 78.35, 44.54) --
	( 86.47, 43.98) --
	( 94.60, 44.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 91.71) --
	( 37.72, 87.61) --
	( 45.85, 77.06) --
	( 53.97, 67.74) --
	( 62.10, 69.73) --
	( 70.22, 60.81) --
	( 78.35, 35.28) --
	( 86.47, 34.55) --
	( 94.60, 33.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 92.72) --
	( 37.72, 86.61) --
	( 45.85, 78.87) --
	( 53.97, 68.00) --
	( 62.10, 63.32) --
	( 70.22, 54.63) --
	( 78.35, 59.64) --
	( 86.47, 54.75) --
	( 94.60, 52.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.64, 88.47) rectangle ( 31.56, 92.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.76, 80.18) rectangle ( 39.68, 84.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.89, 61.24) rectangle ( 47.81, 65.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.01, 61.15) rectangle ( 55.93, 65.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.13, 42.74) rectangle ( 64.06, 46.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.26, 42.50) rectangle ( 72.18, 46.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38, 42.58) rectangle ( 80.31, 46.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 42.02) rectangle ( 88.43, 45.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.63, 42.05) rectangle ( 96.56, 45.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.64, 89.75) -- ( 31.56, 93.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.64, 93.68) -- ( 31.56, 89.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.76, 85.64) -- ( 39.68, 89.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.76, 89.57) -- ( 39.68, 85.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.89, 75.10) -- ( 47.81, 79.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.89, 79.03) -- ( 47.81, 75.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.01, 65.77) -- ( 55.93, 69.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.01, 69.70) -- ( 55.93, 65.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.13, 67.77) -- ( 64.06, 71.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.13, 71.69) -- ( 64.06, 67.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.26, 58.85) -- ( 72.18, 62.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.26, 62.78) -- ( 72.18, 58.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38, 33.32) -- ( 80.31, 37.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38, 37.24) -- ( 80.31, 33.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 32.58) -- ( 88.43, 36.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 36.51) -- ( 88.43, 32.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.63, 31.68) -- ( 96.56, 35.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.63, 35.60) -- ( 96.56, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.82, 92.72) -- ( 32.37, 92.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.60, 89.95) -- ( 29.60, 95.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.95, 86.61) -- ( 40.50, 86.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.72, 83.84) -- ( 37.72, 89.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.07, 78.87) -- ( 48.62, 78.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.85, 76.10) -- ( 45.85, 81.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.20, 68.00) -- ( 56.75, 68.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.97, 65.22) -- ( 53.97, 70.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.32, 63.32) -- ( 64.87, 63.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.10, 60.55) -- ( 62.10, 66.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.45, 54.63) -- ( 73.00, 54.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.22, 51.85) -- ( 70.22, 57.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.57, 59.64) -- ( 81.12, 59.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.35, 56.86) -- ( 78.35, 62.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.70, 54.75) -- ( 89.25, 54.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.47, 51.97) -- ( 86.47, 57.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.82, 52.86) -- ( 97.37, 52.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.60, 50.09) -- ( 94.60, 55.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 21.40, 31.63) {$0.1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 21.40, 54.09) {$1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 21.40, 76.55) {$10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.60, 34.67) --
	( 26.35, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.60, 57.12) --
	( 26.35, 57.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.60, 79.58) --
	( 26.35, 79.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 27.94) --
	( 29.60, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.85, 27.94) --
	( 45.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.10, 27.94) --
	( 62.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.35, 27.94) --
	( 78.35, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.60, 27.94) --
	( 94.60, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.60, 19.68) {$10$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 45.85, 19.68) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 62.10, 19.68) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 78.35, 19.68) {$70$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 94.60, 19.68) {$90$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 62.10,  7.64) {$s$};
\end{scope}
\end{tikzpicture}


==> Figures/choice_s_R_200.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-04 06:50:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (103.35,101.18);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (103.35,101.18);
\end{scope}
\begin{scope}
\path[clip] ( 26.35, 30.69) rectangle ( 97.85, 95.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 26.35, 30.69) rectangle ( 97.85, 95.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 88.46) --
	( 37.72, 80.60) --
	( 45.85, 70.21) --
	( 53.97, 69.23) --
	( 62.10, 45.30) --
	( 70.22, 55.25) --
	( 78.35, 44.09) --
	( 86.47, 43.84) --
	( 94.60, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 92.72) --
	( 37.72, 81.76) --
	( 45.85, 73.41) --
	( 53.97, 60.94) --
	( 62.10, 55.70) --
	( 70.22, 61.58) --
	( 78.35, 55.98) --
	( 86.47, 33.67) --
	( 94.60, 33.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 89.36) --
	( 37.72, 81.46) --
	( 45.85, 75.17) --
	( 53.97, 67.43) --
	( 62.10, 43.38) --
	( 70.22, 41.69) --
	( 78.35, 37.35) --
	( 86.47, 35.00) --
	( 94.60, 35.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.64, 86.50) rectangle ( 31.56, 90.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.76, 78.64) rectangle ( 39.68, 82.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.89, 68.25) rectangle ( 47.81, 72.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.01, 67.27) rectangle ( 55.93, 71.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.13, 43.34) rectangle ( 64.06, 47.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.26, 53.29) rectangle ( 72.18, 57.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38, 42.13) rectangle ( 80.31, 46.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 41.88) rectangle ( 88.43, 45.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.63, 41.88) rectangle ( 96.56, 45.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.64, 90.76) -- ( 31.56, 94.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.64, 94.69) -- ( 31.56, 90.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.76, 79.80) -- ( 39.68, 83.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.76, 83.73) -- ( 39.68, 79.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.89, 71.45) -- ( 47.81, 75.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.89, 75.37) -- ( 47.81, 71.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.01, 58.98) -- ( 55.93, 62.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.01, 62.90) -- ( 55.93, 58.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.13, 53.74) -- ( 64.06, 57.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.13, 57.67) -- ( 64.06, 53.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.26, 59.62) -- ( 72.18, 63.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.26, 63.54) -- ( 72.18, 59.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38, 54.02) -- ( 80.31, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38, 57.94) -- ( 80.31, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 31.70) -- ( 88.43, 35.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 35.63) -- ( 88.43, 31.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.63, 31.68) -- ( 96.56, 35.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.63, 35.60) -- ( 96.56, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.82, 89.36) -- ( 32.37, 89.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.60, 86.59) -- ( 29.60, 92.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.95, 81.46) -- ( 40.50, 81.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.72, 78.68) -- ( 37.72, 84.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.07, 75.17) -- ( 48.62, 75.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.85, 72.40) -- ( 45.85, 77.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.20, 67.43) -- ( 56.75, 67.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.97, 64.66) -- ( 53.97, 70.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.32, 43.38) -- ( 64.87, 43.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.10, 40.61) -- ( 62.10, 46.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.45, 41.69) -- ( 73.00, 41.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.22, 38.92) -- ( 70.22, 44.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.57, 37.35) -- ( 81.12, 37.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.35, 34.57) -- ( 78.35, 40.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.70, 35.00) -- ( 89.25, 35.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.47, 32.23) -- ( 86.47, 37.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.82, 35.78) -- ( 97.37, 35.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.60, 33.00) -- ( 94.60, 38.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 21.40, 31.36) {$0.1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 21.40, 53.13) {$1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 21.40, 74.91) {$10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.60, 34.39) --
	( 26.35, 34.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.60, 56.16) --
	( 26.35, 56.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.60, 77.94) --
	( 26.35, 77.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 27.94) --
	( 29.60, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.85, 27.94) --
	( 45.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.10, 27.94) --
	( 62.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.35, 27.94) --
	( 78.35, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.60, 27.94) --
	( 94.60, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.60, 19.68) {$10$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 45.85, 19.68) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 62.10, 19.68) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 78.35, 19.68) {$70$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 94.60, 19.68) {$90$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 62.10,  7.64) {$s$};
\end{scope}
\end{tikzpicture}


==> Figures/choice_s_R_50.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-30 08:10:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (103.35,101.18);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (103.35,101.18);
\end{scope}
\begin{scope}
\path[clip] ( 26.35, 30.69) rectangle ( 97.85, 95.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 26.35, 30.69) rectangle ( 97.85, 95.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 92.72) --
	( 37.72, 85.01) --
	( 45.85, 73.21) --
	( 53.97, 44.52) --
	( 62.10, 44.16) --
	( 70.22, 43.52) --
	( 78.35, 43.26) --
	( 86.47, 42.91) --
	( 94.60, 42.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 88.56) --
	( 37.72, 79.76) --
	( 45.85, 75.24) --
	( 53.97, 72.71) --
	( 62.10, 38.65) --
	( 70.22, 35.83) --
	( 78.35, 35.49) --
	( 86.47, 33.91) --
	( 94.60, 33.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 89.61) --
	( 37.72, 82.91) --
	( 45.85, 59.56) --
	( 53.97, 49.40) --
	( 62.10, 42.17) --
	( 70.22, 57.35) --
	( 78.35, 40.08) --
	( 86.47, 56.10) --
	( 94.60, 35.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.64, 90.76) rectangle ( 31.56, 94.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.76, 83.05) rectangle ( 39.68, 86.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.89, 71.25) rectangle ( 47.81, 75.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.01, 42.56) rectangle ( 55.93, 46.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.13, 42.20) rectangle ( 64.06, 46.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.26, 41.56) rectangle ( 72.18, 45.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38, 41.29) rectangle ( 80.31, 45.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 40.95) rectangle ( 88.43, 44.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.63, 40.69) rectangle ( 96.56, 44.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.64, 86.60) -- ( 31.56, 90.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.64, 90.52) -- ( 31.56, 86.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.76, 77.80) -- ( 39.68, 81.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.76, 81.72) -- ( 39.68, 77.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.89, 73.28) -- ( 47.81, 77.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.89, 77.20) -- ( 47.81, 73.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.01, 70.75) -- ( 55.93, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.01, 74.67) -- ( 55.93, 70.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.13, 36.69) -- ( 64.06, 40.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.13, 40.61) -- ( 64.06, 36.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.26, 33.87) -- ( 72.18, 37.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.26, 37.79) -- ( 72.18, 33.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38, 33.53) -- ( 80.31, 37.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38, 37.46) -- ( 80.31, 33.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 31.95) -- ( 88.43, 35.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 35.87) -- ( 88.43, 31.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.63, 31.68) -- ( 96.56, 35.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.63, 35.60) -- ( 96.56, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.82, 89.61) -- ( 32.37, 89.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.60, 86.84) -- ( 29.60, 92.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.95, 82.91) -- ( 40.50, 82.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.72, 80.14) -- ( 37.72, 85.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.07, 59.56) -- ( 48.62, 59.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.85, 56.78) -- ( 45.85, 62.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.20, 49.40) -- ( 56.75, 49.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.97, 46.62) -- ( 53.97, 52.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.32, 42.17) -- ( 64.87, 42.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.10, 39.39) -- ( 62.10, 44.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.45, 57.35) -- ( 73.00, 57.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.22, 54.57) -- ( 70.22, 60.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.57, 40.08) -- ( 81.12, 40.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.35, 37.31) -- ( 78.35, 42.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.70, 56.10) -- ( 89.25, 56.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.47, 53.32) -- ( 86.47, 58.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.82, 35.88) -- ( 97.37, 35.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.60, 33.11) -- ( 94.60, 38.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 21.40, 31.14) {$0.1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 21.40, 52.32) {$1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 21.40, 73.51) {$10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.60, 34.17) --
	( 26.35, 34.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.60, 55.35) --
	( 26.35, 55.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.60, 76.54) --
	( 26.35, 76.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 27.94) --
	( 29.60, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.85, 27.94) --
	( 45.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.10, 27.94) --
	( 62.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.35, 27.94) --
	( 78.35, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.60, 27.94) --
	( 94.60, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.60, 19.68) {$10$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 45.85, 19.68) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 62.10, 19.68) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 78.35, 19.68) {$70$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 94.60, 19.68) {$90$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 62.10,  7.64) {$s$};
\end{scope}
\end{tikzpicture}


==> Figures/choice_s_R_500.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-05 08:41:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (103.35,101.18);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (103.35,101.18);
\end{scope}
\begin{scope}
\path[clip] ( 26.35, 30.69) rectangle ( 97.85, 95.68);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 26.35, 30.69) rectangle ( 97.85, 95.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 92.72) --
	( 37.72, 86.48) --
	( 45.85, 82.15) --
	( 53.97, 76.64) --
	( 62.10, 69.33) --
	( 70.22, 69.50) --
	( 78.35, 64.52) --
	( 86.47, 61.10) --
	( 94.60, 64.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 91.64) --
	( 37.72, 82.65) --
	( 45.85, 74.38) --
	( 53.97, 65.42) --
	( 62.10, 59.30) --
	( 70.22, 54.33) --
	( 78.35, 51.65) --
	( 86.47, 46.30) --
	( 94.60, 33.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 91.12) --
	( 37.72, 81.72) --
	( 45.85, 72.38) --
	( 53.97, 64.84) --
	( 62.10, 60.46) --
	( 70.22, 52.21) --
	( 78.35, 46.92) --
	( 86.47, 51.30) --
	( 94.60, 51.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.64, 90.76) rectangle ( 31.56, 94.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.76, 84.52) rectangle ( 39.68, 88.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.89, 80.18) rectangle ( 47.81, 84.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.01, 74.68) rectangle ( 55.93, 78.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.13, 67.36) rectangle ( 64.06, 71.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.26, 67.54) rectangle ( 72.18, 71.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38, 62.56) rectangle ( 80.31, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 59.14) rectangle ( 88.43, 63.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.63, 62.11) rectangle ( 96.56, 66.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.64, 89.68) -- ( 31.56, 93.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.64, 93.60) -- ( 31.56, 89.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.76, 80.68) -- ( 39.68, 84.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.76, 84.61) -- ( 39.68, 80.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.89, 72.41) -- ( 47.81, 76.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.89, 76.34) -- ( 47.81, 72.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.01, 63.45) -- ( 55.93, 67.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.01, 67.38) -- ( 55.93, 63.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.13, 57.34) -- ( 64.06, 61.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.13, 61.27) -- ( 64.06, 57.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.26, 52.37) -- ( 72.18, 56.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.26, 56.30) -- ( 72.18, 52.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38, 49.68) -- ( 80.31, 53.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38, 53.61) -- ( 80.31, 49.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 44.33) -- ( 88.43, 48.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 48.26) -- ( 88.43, 44.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.63, 31.68) -- ( 96.56, 35.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.63, 35.60) -- ( 96.56, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.82, 91.12) -- ( 32.37, 91.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.60, 88.35) -- ( 29.60, 93.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.95, 81.72) -- ( 40.50, 81.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.72, 78.95) -- ( 37.72, 84.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.07, 72.38) -- ( 48.62, 72.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.85, 69.61) -- ( 45.85, 75.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.20, 64.84) -- ( 56.75, 64.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.97, 62.07) -- ( 53.97, 67.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.32, 60.46) -- ( 64.87, 60.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.10, 57.69) -- ( 62.10, 63.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.45, 52.21) -- ( 73.00, 52.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.22, 49.44) -- ( 70.22, 54.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.57, 46.92) -- ( 81.12, 46.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.35, 44.14) -- ( 78.35, 49.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.70, 51.30) -- ( 89.25, 51.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.47, 48.52) -- ( 86.47, 54.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.82, 51.34) -- ( 97.37, 51.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.60, 48.56) -- ( 94.60, 54.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 21.40, 31.05) {$0.1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 21.40, 53.15) {$1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 21.40, 75.25) {$10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.60, 34.08) --
	( 26.35, 34.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.60, 56.18) --
	( 26.35, 56.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.60, 78.28) --
	( 26.35, 78.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.60, 27.94) --
	( 29.60, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.85, 27.94) --
	( 45.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.10, 27.94) --
	( 62.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.35, 27.94) --
	( 78.35, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.60, 27.94) --
	( 94.60, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.60, 19.68) {$10$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 45.85, 19.68) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 62.10, 19.68) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 78.35, 19.68) {$70$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 94.60, 19.68) {$90$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (103.35,101.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 62.10,  7.64) {$s$};
\end{scope}
\end{tikzpicture}


==> Figures/experiments_3DMatch_Recall_EST.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-11-23 17:36:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (104.79, 95.40);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (104.79, 95.40);
\end{scope}
\begin{scope}
\path[clip] ( 34.80, 27.77) rectangle ( 99.29, 89.90);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.80, 27.77) rectangle ( 99.29, 89.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.07, 30.60) --
	( 44.40, 42.71) --
	( 49.72, 62.26) --
	( 55.05, 74.16) --
	( 60.38, 79.10) --
	( 65.71, 81.37) --
	( 71.04, 82.65) --
	( 76.37, 83.38) --
	( 81.70, 83.77) --
	( 87.03, 83.94) --
	( 92.36, 84.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.73, 30.60) --
	( 47.06, 43.89) --
	( 52.39, 65.18) --
	( 57.72, 76.04) --
	( 63.05, 80.29) --
	( 68.38, 82.20) --
	( 73.71, 83.18) --
	( 79.04, 83.52) --
	( 84.37, 83.87) --
	( 89.70, 84.01) --
	( 95.03, 84.11);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.33, 28.86) rectangle ( 40.80, 32.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.66, 40.97) rectangle ( 46.13, 44.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.99, 60.52) rectangle ( 51.46, 64.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.32, 72.42) rectangle ( 56.79, 75.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.65, 77.36) rectangle ( 62.12, 80.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.98, 79.63) rectangle ( 67.45, 83.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.30, 80.91) rectangle ( 72.78, 84.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.63, 81.65) rectangle ( 78.11, 85.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.96, 82.03) rectangle ( 83.44, 85.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.29, 82.20) rectangle ( 88.77, 85.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.62, 82.41) rectangle ( 94.10, 85.89);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.73, 30.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.06, 43.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.39, 65.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.72, 76.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.05, 80.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.38, 82.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.71, 83.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.04, 83.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.37, 83.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.70, 84.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 84.11) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.85, 27.57) {$0\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.85, 41.68) {$25\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.85, 55.80) {$50\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.85, 69.92) {$75\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.85, 84.04) {$100\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.05, 30.60) --
	( 34.80, 30.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.05, 44.71) --
	( 34.80, 44.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.05, 58.83) --
	( 34.80, 58.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.05, 72.95) --
	( 34.80, 72.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.05, 87.07) --
	( 34.80, 87.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.40, 25.02) --
	( 40.40, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.06, 25.02) --
	( 51.06, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.72, 25.02) --
	( 61.72, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.38, 25.02) --
	( 72.38, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.04, 25.02) --
	( 83.04, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.70, 25.02) --
	( 93.70, 27.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 40.40, 16.76) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 51.06, 16.76) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 61.72, 16.76) {$4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 72.38, 16.76) {$6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 83.04, 16.76) {$8$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 93.70, 16.76) {$10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 67.05,  7.00) {Rotation Err. (Deg.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.89, 39.59) rectangle ( 58.37, 43.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.63, 33.56) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 61.36, 38.30) {$\texttt{ARCS++}_{\texttt{OR}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 61.36, 30.53) {\texttt{TEASER++}};
\end{scope}
\end{tikzpicture}


==> Figures/experiments_3DMatch_Recall_GT.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-11-23 17:37:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (110.57, 95.40);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (110.57, 95.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (110.57, 95.40);
\end{scope}
\begin{scope}
\path[clip] ( 43.50, 27.77) rectangle (105.07, 89.90);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 43.50, 27.77) rectangle (105.07, 89.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.58, 30.60) --
	( 52.66, 57.49) --
	( 57.75, 76.98) --
	( 62.84, 82.58) --
	( 67.93, 84.39) --
	( 73.02, 85.02) --
	( 78.11, 85.33) --
	( 83.19, 85.47) --
	( 88.28, 85.61) --
	( 93.37, 85.68) --
	( 98.46, 85.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.12, 30.60) --
	( 55.21, 43.47) --
	( 60.30, 65.88) --
	( 65.38, 76.84) --
	( 70.47, 81.92) --
	( 75.56, 83.70) --
	( 80.65, 85.02) --
	( 85.74, 85.37) --
	( 90.83, 85.47) --
	( 95.91, 85.72) --
	(101.00, 85.79);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.84, 28.86) rectangle ( 49.31, 32.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.92, 55.76) rectangle ( 54.40, 59.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.01, 75.24) rectangle ( 59.49, 78.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.10, 80.84) rectangle ( 64.58, 84.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.19, 82.65) rectangle ( 69.67, 86.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.28, 83.28) rectangle ( 74.76, 86.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.37, 83.59) rectangle ( 79.84, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.45, 83.73) rectangle ( 84.93, 87.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.54, 83.87) rectangle ( 90.02, 87.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.63, 83.94) rectangle ( 95.11, 87.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.72, 84.05) rectangle (100.20, 87.52);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.12, 30.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.21, 43.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.30, 65.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.38, 76.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.47, 81.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.56, 83.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.65, 85.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.74, 85.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.83, 85.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.91, 85.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.00, 85.79) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (110.57, 95.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 38.55, 27.57) {$0\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 38.55, 41.68) {$25\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 38.55, 55.80) {$50\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 38.55, 69.92) {$75\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 38.55, 84.04) {$100\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (110.57, 95.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.75, 30.60) --
	( 43.50, 30.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.75, 44.71) --
	( 43.50, 44.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.75, 58.83) --
	( 43.50, 58.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.75, 72.95) --
	( 43.50, 72.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.75, 87.07) --
	( 43.50, 87.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (110.57, 95.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.85, 25.02) --
	( 48.85, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.02, 25.02) --
	( 59.02, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.20, 25.02) --
	( 69.20, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38, 25.02) --
	( 79.38, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.55, 25.02) --
	( 89.55, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.73, 25.02) --
	( 99.73, 27.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (110.57, 95.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 48.85, 16.76) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 59.02, 16.76) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 69.20, 16.76) {$4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 79.38, 16.76) {$6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 89.55, 16.76) {$8$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 99.73, 16.76) {$10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (110.57, 95.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 74.29,  7.00) {Rotation Err. (Deg.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (110.57, 95.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 13.45, 58.83) {Success Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (110.57, 95.40);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.69, 39.59) rectangle ( 65.17, 43.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (110.57, 95.40);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.43, 33.56) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (110.57, 95.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 68.17, 38.30) {$\texttt{ARCS++}_{\texttt{OR}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (110.57, 95.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 68.17, 30.53) {\texttt{TEASER++}};
\end{scope}
\end{tikzpicture}


==> Figures/experiments_3DMatch_Recall_TIM.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-11-23 17:36:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (104.79, 95.40);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (104.79, 95.40);
\end{scope}
\begin{scope}
\path[clip] ( 34.80, 27.77) rectangle ( 99.29, 89.90);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.80, 27.77) rectangle ( 99.29, 89.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.07, 30.60) --
	( 44.40, 43.75) --
	( 49.72, 65.15) --
	( 55.05, 75.90) --
	( 60.38, 80.15) --
	( 65.71, 82.10) --
	( 71.04, 83.24) --
	( 76.37, 83.42) --
	( 81.70, 83.94) --
	( 87.03, 84.11) --
	( 92.36, 84.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.73, 30.60) --
	( 47.06, 43.26) --
	( 52.39, 64.66) --
	( 57.72, 75.38) --
	( 63.05, 80.04) --
	( 68.38, 81.78) --
	( 73.71, 82.76) --
	( 79.04, 83.35) --
	( 84.37, 83.80) --
	( 89.70, 84.11) --
	( 95.03, 84.15);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.33, 28.86) rectangle ( 40.80, 32.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.66, 42.01) rectangle ( 46.13, 45.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.99, 63.41) rectangle ( 51.46, 66.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.32, 74.16) rectangle ( 56.79, 77.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.65, 78.41) rectangle ( 62.12, 81.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.98, 80.36) rectangle ( 67.45, 83.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.30, 81.51) rectangle ( 72.78, 84.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.63, 81.68) rectangle ( 78.11, 85.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.96, 82.20) rectangle ( 83.44, 85.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.29, 82.38) rectangle ( 88.77, 85.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.62, 82.45) rectangle ( 94.10, 85.92);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.73, 30.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.06, 43.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.39, 64.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.72, 75.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.05, 80.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.38, 81.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.71, 82.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.04, 83.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.37, 83.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.70, 84.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.03, 84.15) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.85, 27.57) {$0\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.85, 41.68) {$25\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.85, 55.80) {$50\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.85, 69.92) {$75\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.85, 84.04) {$100\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.05, 30.60) --
	( 34.80, 30.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.05, 44.71) --
	( 34.80, 44.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.05, 58.83) --
	( 34.80, 58.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.05, 72.95) --
	( 34.80, 72.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.05, 87.07) --
	( 34.80, 87.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.40, 25.02) --
	( 40.40, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.06, 25.02) --
	( 51.06, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.72, 25.02) --
	( 61.72, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.38, 25.02) --
	( 72.38, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.04, 25.02) --
	( 83.04, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.70, 25.02) --
	( 93.70, 27.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 40.40, 16.76) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 51.06, 16.76) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 61.72, 16.76) {$4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 72.38, 16.76) {$6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 83.04, 16.76) {$8$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 93.70, 16.76) {$10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 67.05,  7.00) {Rotation Err. (Deg.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.89, 39.59) rectangle ( 58.37, 43.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.63, 33.56) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 61.36, 38.30) {$\texttt{ARCS++}_{\texttt{OR}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 61.36, 30.53) {\texttt{TEASER++}};
\end{scope}
\end{tikzpicture}


==> Figures/experiments_ARCSO_noise_error.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-26 22:16:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (101.18, 95.40);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18, 95.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (101.18, 95.40);
\end{scope}
\begin{scope}
\path[clip] ( 29.83, 28.26) rectangle ( 95.68, 89.90);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 29.83, 28.26) rectangle ( 95.68, 89.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.82, 31.08) --
	( 39.47, 31.38) --
	( 46.13, 31.81) --
	( 52.78, 32.31) --
	( 59.43, 32.67) --
	( 66.08, 33.34) --
	( 72.73, 34.52) --
	( 79.38, 35.90) --
	( 86.03, 37.51) --
	( 92.68, 37.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.82, 32.54) --
	( 39.47, 34.44) --
	( 46.13, 35.10) --
	( 52.78, 38.28) --
	( 59.43, 41.22) --
	( 66.08, 42.85) --
	( 72.73, 43.12) --
	( 79.38, 45.46) --
	( 86.03, 51.42) --
	( 92.68, 50.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.82, 36.53) --
	( 39.47, 44.17) --
	( 46.13, 54.47) --
	( 52.78, 56.22) --
	( 59.43, 61.55) --
	( 66.08, 66.32) --
	( 72.73, 73.53) --
	( 79.38, 77.81) --
	( 86.03, 87.09) --
	( 92.68, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.82, 31.06) --
	( 39.47, 31.23) --
	( 46.13, 31.67) --
	( 52.78, 31.74) --
	( 59.43, 31.93) --
	( 66.08, 32.36) --
	( 72.73, 33.03) --
	( 79.38, 33.56) --
	( 86.03, 34.31) --
	( 92.68, 34.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.82, 31.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.47, 31.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.13, 31.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.78, 32.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.43, 32.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.08, 33.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.73, 34.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.38, 35.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.03, 37.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.68, 37.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.82, 35.59) --
	( 35.46, 31.02) --
	( 30.18, 31.02) --
	( 32.82, 35.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.47, 37.49) --
	( 42.12, 32.92) --
	( 36.83, 32.92) --
	( 39.47, 37.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.13, 38.15) --
	( 48.77, 33.57) --
	( 43.48, 33.57) --
	( 46.13, 38.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.78, 41.33) --
	( 55.42, 36.76) --
	( 50.13, 36.76) --
	( 52.78, 41.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.43, 44.27) --
	( 62.07, 39.69) --
	( 56.79, 39.69) --
	( 59.43, 44.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.08, 45.90) --
	( 68.72, 41.33) --
	( 63.44, 41.33) --
	( 66.08, 45.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.73, 46.18) --
	( 75.37, 41.60) --
	( 70.09, 41.60) --
	( 72.73, 46.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.38, 48.51) --
	( 82.02, 43.94) --
	( 76.74, 43.94) --
	( 79.38, 48.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.03, 54.47) --
	( 88.68, 49.90) --
	( 83.39, 49.90) --
	( 86.03, 54.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.68, 53.79) --
	( 95.33, 49.21) --
	( 90.04, 49.21) --
	( 92.68, 53.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.05, 36.53) --
	( 32.82, 39.30) --
	( 35.60, 36.53) --
	( 32.82, 33.75) --
	( 30.05, 36.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.70, 44.17) --
	( 39.47, 46.95) --
	( 42.25, 44.17) --
	( 39.47, 41.40) --
	( 36.70, 44.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.35, 54.47) --
	( 46.13, 57.25) --
	( 48.90, 54.47) --
	( 46.13, 51.70) --
	( 43.35, 54.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.00, 56.22) --
	( 52.78, 59.00) --
	( 55.55, 56.22) --
	( 52.78, 53.45) --
	( 50.00, 56.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.65, 61.55) --
	( 59.43, 64.32) --
	( 62.20, 61.55) --
	( 59.43, 58.77) --
	( 56.65, 61.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.30, 66.32) --
	( 66.08, 69.09) --
	( 68.85, 66.32) --
	( 66.08, 63.54) --
	( 63.30, 66.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.96, 73.53) --
	( 72.73, 76.30) --
	( 75.51, 73.53) --
	( 72.73, 70.76) --
	( 69.96, 73.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.61, 77.81) --
	( 79.38, 80.59) --
	( 82.16, 77.81) --
	( 79.38, 75.04) --
	( 76.61, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.26, 87.09) --
	( 86.03, 89.87) --
	( 88.81, 87.09) --
	( 86.03, 84.32) --
	( 83.26, 87.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.91, 85.27) --
	( 92.68, 88.05) --
	( 95.46, 85.27) --
	( 92.68, 82.50) --
	( 89.91, 85.27);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.08, 29.32) rectangle ( 34.56, 32.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.73, 29.49) rectangle ( 41.21, 32.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.39, 29.93) rectangle ( 47.86, 33.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.04, 30.00) rectangle ( 54.52, 33.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.69, 30.19) rectangle ( 61.17, 33.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.34, 30.62) rectangle ( 67.82, 34.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.99, 31.29) rectangle ( 74.47, 34.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.64, 31.82) rectangle ( 81.12, 35.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.29, 32.57) rectangle ( 87.77, 36.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.95, 32.69) rectangle ( 94.42, 36.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18, 95.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 24.88, 27.70) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 24.88, 45.69) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 24.88, 63.69) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 24.88, 81.68) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18, 95.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.08, 30.73) --
	( 29.83, 30.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.08, 48.72) --
	( 29.83, 48.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.08, 66.72) --
	( 29.83, 66.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.08, 84.71) --
	( 29.83, 84.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18, 95.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.82, 25.51) --
	( 32.82, 28.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.78, 25.51) --
	( 52.78, 28.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.73, 25.51) --
	( 72.73, 28.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.68, 25.51) --
	( 92.68, 28.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18, 95.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.82, 17.25) {$1\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 52.78, 17.25) {$4\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 72.73, 17.25) {$7\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 92.68, 17.25) {$10\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18, 95.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 62.75,  7.10) {Noise Level ($\sigma$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18, 95.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.75, 59.08) {Rotation Error};
\end{scope}
\end{tikzpicture}


==> Figures/experiments_ARCSO_noise_time.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-26 22:17:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (109.85, 95.40);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (109.85, 95.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (109.85, 95.40);
\end{scope}
\begin{scope}
\path[clip] ( 36.53, 28.26) rectangle (104.35, 89.90);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 36.53, 28.26) rectangle (104.35, 89.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.62, 31.69) --
	( 46.47, 38.56) --
	( 53.32, 43.03) --
	( 60.17, 47.42) --
	( 67.02, 50.71) --
	( 73.87, 52.94) --
	( 80.72, 56.25) --
	( 87.57, 64.30) --
	( 94.42, 77.26) --
	(101.27, 87.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.62, 32.42) --
	( 46.47, 31.19) --
	( 53.32, 31.06) --
	( 60.17, 32.50) --
	( 67.02, 33.58) --
	( 73.87, 33.66) --
	( 80.72, 33.35) --
	( 87.57, 33.31) --
	( 94.42, 33.15) --
	(101.27, 32.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.62, 41.32) --
	( 46.47, 43.78) --
	( 53.32, 47.56) --
	( 60.17, 48.99) --
	( 67.02, 49.88) --
	( 73.87, 49.63) --
	( 80.72, 50.79) --
	( 87.57, 50.85) --
	( 94.42, 50.86) --
	(101.27, 50.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.62, 34.74) --
	( 46.47, 33.23) --
	( 53.32, 33.43) --
	( 60.17, 35.45) --
	( 67.02, 37.08) --
	( 73.87, 37.56) --
	( 80.72, 38.06) --
	( 87.57, 38.99) --
	( 94.42, 39.60) --
	(101.27, 39.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.62, 31.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.47, 38.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.32, 43.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.17, 47.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.02, 50.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.87, 52.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.72, 56.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 64.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.42, 77.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.27, 87.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.62, 35.48) --
	( 42.26, 30.90) --
	( 36.97, 30.90) --
	( 39.62, 35.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.47, 34.24) --
	( 49.11, 29.66) --
	( 43.82, 29.66) --
	( 46.47, 34.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.32, 34.11) --
	( 55.96, 29.53) --
	( 50.67, 29.53) --
	( 53.32, 34.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.17, 35.55) --
	( 62.81, 30.97) --
	( 57.52, 30.97) --
	( 60.17, 35.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.02, 36.63) --
	( 69.66, 32.06) --
	( 64.37, 32.06) --
	( 67.02, 36.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.87, 36.72) --
	( 76.51, 32.14) --
	( 71.22, 32.14) --
	( 73.87, 36.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.72, 36.40) --
	( 83.36, 31.82) --
	( 78.07, 31.82) --
	( 80.72, 36.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 36.37) --
	( 90.21, 31.79) --
	( 84.92, 31.79) --
	( 87.57, 36.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.42, 36.20) --
	( 97.06, 31.63) --
	( 91.77, 31.63) --
	( 94.42, 36.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.27, 35.41) --
	(103.91, 30.83) --
	( 98.63, 30.83) --
	(101.27, 35.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.84, 41.32) --
	( 39.62, 44.09) --
	( 42.39, 41.32) --
	( 39.62, 38.54) --
	( 36.84, 41.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.69, 43.78) --
	( 46.47, 46.55) --
	( 49.24, 43.78) --
	( 46.47, 41.00) --
	( 43.69, 43.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.54, 47.56) --
	( 53.32, 50.33) --
	( 56.09, 47.56) --
	( 53.32, 44.78) --
	( 50.54, 47.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.39, 48.99) --
	( 60.17, 51.76) --
	( 62.94, 48.99) --
	( 60.17, 46.21) --
	( 57.39, 48.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.24, 49.88) --
	( 67.02, 52.65) --
	( 69.79, 49.88) --
	( 67.02, 47.10) --
	( 64.24, 49.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.09, 49.63) --
	( 73.87, 52.41) --
	( 76.64, 49.63) --
	( 73.87, 46.86) --
	( 71.09, 49.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.94, 50.79) --
	( 80.72, 53.57) --
	( 83.49, 50.79) --
	( 80.72, 48.02) --
	( 77.94, 50.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.79, 50.85) --
	( 87.57, 53.62) --
	( 90.34, 50.85) --
	( 87.57, 48.07) --
	( 84.79, 50.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.64, 50.86) --
	( 94.42, 53.63) --
	( 97.19, 50.86) --
	( 94.42, 48.08) --
	( 91.64, 50.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.49, 50.74) --
	(101.27, 53.52) --
	(104.04, 50.74) --
	(101.27, 47.97) --
	( 98.49, 50.74);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.88, 33.01) rectangle ( 41.35, 36.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.73, 31.49) rectangle ( 48.20, 34.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.58, 31.69) rectangle ( 55.05, 35.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.43, 33.71) rectangle ( 61.90, 37.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.28, 35.34) rectangle ( 68.76, 38.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.13, 35.82) rectangle ( 75.61, 39.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.98, 36.33) rectangle ( 82.46, 39.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.83, 37.25) rectangle ( 89.31, 40.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.68, 37.86) rectangle ( 96.16, 41.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.53, 37.98) rectangle (103.01, 41.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (109.85, 95.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 31.58, 26.00) {$0.01$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 31.58, 41.38) {$0.1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 31.58, 56.76) {$1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 31.58, 72.14) {$10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (109.85, 95.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.78, 29.03) --
	( 36.53, 29.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.78, 44.41) --
	( 36.53, 44.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.78, 59.79) --
	( 36.53, 59.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.78, 75.17) --
	( 36.53, 75.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (109.85, 95.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.62, 25.51) --
	( 39.62, 28.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.17, 25.51) --
	( 60.17, 28.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.72, 25.51) --
	( 80.72, 28.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.27, 25.51) --
	(101.27, 28.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (109.85, 95.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 39.62, 17.25) {$1\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 60.17, 17.25) {$4\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 80.72, 17.25) {$7\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (101.27, 17.25) {$10\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (109.85, 95.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 70.44,  7.10) {Noise Level ($\sigma$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (109.85, 95.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 11.75, 59.08) {Time (seconds)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (109.85, 95.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.49, 82.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (109.85, 95.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.49, 78.43) --
	( 44.13, 73.85) --
	( 38.85, 73.85) --
	( 41.49, 78.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (109.85, 95.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.72, 68.09) --
	( 41.49, 70.87) --
	( 44.27, 68.09) --
	( 41.49, 65.32) --
	( 38.72, 68.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (109.85, 95.40);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.75, 59.07) rectangle ( 43.23, 62.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (109.85, 95.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 46.23, 79.82) {$\texttt{TEASER++}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (109.85, 95.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 46.23, 72.54) {$\texttt{RANSAC}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (109.85, 95.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 46.23, 65.25) {$\texttt{GORE}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (109.85, 95.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 46.23, 57.97) {$\texttt{ARCS+}_{\texttt{OR}}$};
\end{scope}
\end{tikzpicture}


==> Figures/experiments_Bunny_Overlap10.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-27 23:22:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 92.51);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 92.51);
\end{scope}
\begin{scope}
\path[clip] ( 37.84, 27.77) rectangle (102.91, 87.01);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 37.84, 27.77) rectangle (102.91, 87.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.79, 30.46) --
	( 46.71, 69.24) --
	( 52.63, 69.76) --
	( 58.54, 69.98) --
	( 64.46, 70.50) --
	( 70.37, 70.57) --
	( 76.29, 70.80) --
	( 82.20, 70.87) --
	( 88.12, 70.87) --
	( 94.03, 70.94) --
	( 99.95, 70.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.79, 30.46) --
	( 46.71, 73.77) --
	( 52.63, 73.77) --
	( 58.54, 73.77) --
	( 64.46, 73.77) --
	( 70.37, 73.77) --
	( 76.29, 73.77) --
	( 82.20, 73.77) --
	( 88.12, 73.77) --
	( 94.03, 73.77) --
	( 99.95, 73.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.79, 30.46) --
	( 46.71, 78.82) --
	( 52.63, 81.64) --
	( 58.54, 83.05) --
	( 64.46, 83.50) --
	( 70.37, 83.79) --
	( 76.29, 84.02) --
	( 82.20, 84.09) --
	( 88.12, 84.16) --
	( 94.03, 84.24) --
	( 99.95, 84.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.79, 30.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.71, 69.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63, 69.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.54, 69.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 70.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.37, 70.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.29, 70.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 70.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.12, 70.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.03, 70.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.95, 70.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.02, 30.46) --
	( 40.79, 33.24) --
	( 43.57, 30.46) --
	( 40.79, 27.69) --
	( 38.02, 30.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.93, 73.77) --
	( 46.71, 76.54) --
	( 49.48, 73.77) --
	( 46.71, 70.99) --
	( 43.93, 73.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.85, 73.77) --
	( 52.63, 76.54) --
	( 55.40, 73.77) --
	( 52.63, 70.99) --
	( 49.85, 73.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.77, 73.77) --
	( 58.54, 76.54) --
	( 61.32, 73.77) --
	( 58.54, 70.99) --
	( 55.77, 73.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.68, 73.77) --
	( 64.46, 76.54) --
	( 67.23, 73.77) --
	( 64.46, 70.99) --
	( 61.68, 73.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.60, 73.77) --
	( 70.37, 76.54) --
	( 73.15, 73.77) --
	( 70.37, 70.99) --
	( 67.60, 73.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.51, 73.77) --
	( 76.29, 76.54) --
	( 79.06, 73.77) --
	( 76.29, 70.99) --
	( 73.51, 73.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.43, 73.77) --
	( 82.20, 76.54) --
	( 84.98, 73.77) --
	( 82.20, 70.99) --
	( 79.43, 73.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.34, 73.77) --
	( 88.12, 76.54) --
	( 90.89, 73.77) --
	( 88.12, 70.99) --
	( 85.34, 73.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.26, 73.77) --
	( 94.03, 76.54) --
	( 96.81, 73.77) --
	( 94.03, 70.99) --
	( 91.26, 73.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.17, 73.77) --
	( 99.95, 76.54) --
	(102.72, 73.77) --
	( 99.95, 70.99) --
	( 97.17, 73.77);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.06, 28.72) rectangle ( 42.53, 32.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.97, 77.08) rectangle ( 48.45, 80.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.89, 79.90) rectangle ( 54.36, 83.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.80, 81.31) rectangle ( 60.28, 84.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.72, 81.76) rectangle ( 66.19, 85.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.63, 82.05) rectangle ( 72.11, 85.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.55, 82.28) rectangle ( 78.03, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.46, 82.35) rectangle ( 83.94, 85.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.38, 82.43) rectangle ( 89.86, 85.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.29, 82.50) rectangle ( 95.77, 85.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.21, 82.57) rectangle (101.69, 86.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.89, 27.43) {$0\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.89, 72.00) {$60\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.89, 83.14) {$75\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.09, 30.46) --
	( 37.84, 30.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.09, 75.03) --
	( 37.84, 75.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.09, 86.17) --
	( 37.84, 86.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.79, 25.02) --
	( 40.79, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.63, 25.02) --
	( 52.63, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.46, 25.02) --
	( 64.46, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.29, 25.02) --
	( 76.29, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.12, 25.02) --
	( 88.12, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.95, 25.02) --
	( 99.95, 27.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 40.79, 16.76) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 52.63, 16.76) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 64.46, 16.76) {$4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 76.29, 16.76) {$6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 88.12, 16.76) {$8$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 99.95, 16.76) {$10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 70.37,  7.00) {Threshold (Rot. Deg.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 12.39, 57.39) {Success Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.59, 50.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.82, 42.79) --
	( 51.59, 45.57) --
	( 54.37, 42.79) --
	( 51.59, 40.02) --
	( 48.82, 42.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.85, 33.77) rectangle ( 53.33, 37.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 56.33, 47.24) {$\texttt{TEASER++}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 56.33, 39.95) {$\texttt{GORE}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 56.33, 32.66) {$\texttt{ARCS+}$};
\end{scope}
\end{tikzpicture}


==> Figures/experiments_Bunny_Overlap20.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-27 23:21:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 92.51);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 92.51);
\end{scope}
\begin{scope}
\path[clip] ( 37.84, 27.77) rectangle (102.91, 87.01);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 37.84, 27.77) rectangle (102.91, 87.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.79, 30.46) --
	( 46.71, 76.34) --
	( 52.63, 76.34) --
	( 58.54, 76.34) --
	( 64.46, 76.34) --
	( 70.37, 76.34) --
	( 76.29, 76.34) --
	( 82.20, 76.34) --
	( 88.12, 76.34) --
	( 94.03, 76.34) --
	( 99.95, 76.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.79, 30.46) --
	( 46.71, 77.00) --
	( 52.63, 77.00) --
	( 58.54, 77.00) --
	( 64.46, 77.00) --
	( 70.37, 77.00) --
	( 76.29, 77.00) --
	( 82.20, 77.00) --
	( 88.12, 77.00) --
	( 94.03, 77.00) --
	( 99.95, 77.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.79, 30.46) --
	( 46.71, 73.68) --
	( 52.63, 79.66) --
	( 58.54, 82.32) --
	( 64.46, 82.32) --
	( 70.37, 83.32) --
	( 76.29, 83.32) --
	( 82.20, 83.32) --
	( 88.12, 83.98) --
	( 94.03, 83.98) --
	( 99.95, 84.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.79, 30.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.71, 76.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63, 76.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.54, 76.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 76.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.37, 76.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.29, 76.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 76.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.12, 76.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.03, 76.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.95, 76.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.02, 30.46) --
	( 40.79, 33.24) --
	( 43.57, 30.46) --
	( 40.79, 27.69) --
	( 38.02, 30.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.93, 77.00) --
	( 46.71, 79.78) --
	( 49.48, 77.00) --
	( 46.71, 74.23) --
	( 43.93, 77.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.85, 77.00) --
	( 52.63, 79.78) --
	( 55.40, 77.00) --
	( 52.63, 74.23) --
	( 49.85, 77.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.77, 77.00) --
	( 58.54, 79.78) --
	( 61.32, 77.00) --
	( 58.54, 74.23) --
	( 55.77, 77.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.68, 77.00) --
	( 64.46, 79.78) --
	( 67.23, 77.00) --
	( 64.46, 74.23) --
	( 61.68, 77.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.60, 77.00) --
	( 70.37, 79.78) --
	( 73.15, 77.00) --
	( 70.37, 74.23) --
	( 67.60, 77.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.51, 77.00) --
	( 76.29, 79.78) --
	( 79.06, 77.00) --
	( 76.29, 74.23) --
	( 73.51, 77.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.43, 77.00) --
	( 82.20, 79.78) --
	( 84.98, 77.00) --
	( 82.20, 74.23) --
	( 79.43, 77.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.34, 77.00) --
	( 88.12, 79.78) --
	( 90.89, 77.00) --
	( 88.12, 74.23) --
	( 85.34, 77.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.26, 77.00) --
	( 94.03, 79.78) --
	( 96.81, 77.00) --
	( 94.03, 74.23) --
	( 91.26, 77.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.17, 77.00) --
	( 99.95, 79.78) --
	(102.72, 77.00) --
	( 99.95, 74.23) --
	( 97.17, 77.00);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.06, 28.72) rectangle ( 42.53, 32.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.97, 71.94) rectangle ( 48.45, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.89, 77.92) rectangle ( 54.36, 81.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.80, 80.58) rectangle ( 60.28, 84.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.72, 80.58) rectangle ( 66.19, 84.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.63, 81.58) rectangle ( 72.11, 85.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.55, 81.58) rectangle ( 78.03, 85.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.46, 81.58) rectangle ( 83.94, 85.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.38, 82.24) rectangle ( 89.86, 85.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.29, 82.24) rectangle ( 95.77, 85.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.21, 82.57) rectangle (101.69, 86.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.89, 27.43) {$0\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.89, 73.97) {$70\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.89, 80.62) {$80\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.09, 30.46) --
	( 37.84, 30.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.09, 77.00) --
	( 37.84, 77.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.09, 83.65) --
	( 37.84, 83.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.79, 25.02) --
	( 40.79, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.63, 25.02) --
	( 52.63, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.46, 25.02) --
	( 64.46, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.29, 25.02) --
	( 76.29, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.12, 25.02) --
	( 88.12, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.95, 25.02) --
	( 99.95, 27.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 40.79, 16.76) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 52.63, 16.76) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 64.46, 16.76) {$4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 76.29, 16.76) {$6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 88.12, 16.76) {$8$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 99.95, 16.76) {$10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 70.37,  7.00) {Threshold (Rot. Deg.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 12.39, 57.39) {Success Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.59, 50.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.82, 42.79) --
	( 51.59, 45.57) --
	( 54.37, 42.79) --
	( 51.59, 40.02) --
	( 48.82, 42.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.85, 33.77) rectangle ( 53.33, 37.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 56.33, 47.24) {$\texttt{TEASER++}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 56.33, 39.95) {$\texttt{GORE}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 56.33, 32.66) {$\texttt{ARCS+}$};
\end{scope}
\end{tikzpicture}


==> Figures/experiments_Bunny_Overlap30.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-27 23:19:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 92.51);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 92.51);
\end{scope}
\begin{scope}
\path[clip] ( 37.84, 27.77) rectangle (102.91, 87.01);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 37.84, 27.77) rectangle (102.91, 87.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.79, 30.46) --
	( 46.71, 76.20) --
	( 52.63, 76.20) --
	( 58.54, 76.53) --
	( 64.46, 76.53) --
	( 70.37, 76.53) --
	( 76.29, 76.53) --
	( 82.20, 76.53) --
	( 88.12, 76.53) --
	( 94.03, 76.53) --
	( 99.95, 76.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.79, 30.46) --
	( 46.71, 75.88) --
	( 52.63, 75.88) --
	( 58.54, 75.88) --
	( 64.46, 75.88) --
	( 70.37, 75.88) --
	( 76.29, 75.88) --
	( 82.20, 75.88) --
	( 88.12, 75.88) --
	( 94.03, 75.88) --
	( 99.95, 75.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.79, 30.46) --
	( 46.71, 72.31) --
	( 52.63, 78.47) --
	( 58.54, 80.74) --
	( 64.46, 82.69) --
	( 70.37, 82.69) --
	( 76.29, 83.02) --
	( 82.20, 83.02) --
	( 88.12, 83.66) --
	( 94.03, 83.99) --
	( 99.95, 84.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.79, 30.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.71, 76.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63, 76.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.54, 76.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 76.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.37, 76.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.29, 76.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 76.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.12, 76.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.03, 76.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.95, 76.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.02, 30.46) --
	( 40.79, 33.24) --
	( 43.57, 30.46) --
	( 40.79, 27.69) --
	( 38.02, 30.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.93, 75.88) --
	( 46.71, 78.65) --
	( 49.48, 75.88) --
	( 46.71, 73.10) --
	( 43.93, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.85, 75.88) --
	( 52.63, 78.65) --
	( 55.40, 75.88) --
	( 52.63, 73.10) --
	( 49.85, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.77, 75.88) --
	( 58.54, 78.65) --
	( 61.32, 75.88) --
	( 58.54, 73.10) --
	( 55.77, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.68, 75.88) --
	( 64.46, 78.65) --
	( 67.23, 75.88) --
	( 64.46, 73.10) --
	( 61.68, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.60, 75.88) --
	( 70.37, 78.65) --
	( 73.15, 75.88) --
	( 70.37, 73.10) --
	( 67.60, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.51, 75.88) --
	( 76.29, 78.65) --
	( 79.06, 75.88) --
	( 76.29, 73.10) --
	( 73.51, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.43, 75.88) --
	( 82.20, 78.65) --
	( 84.98, 75.88) --
	( 82.20, 73.10) --
	( 79.43, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.34, 75.88) --
	( 88.12, 78.65) --
	( 90.89, 75.88) --
	( 88.12, 73.10) --
	( 85.34, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.26, 75.88) --
	( 94.03, 78.65) --
	( 96.81, 75.88) --
	( 94.03, 73.10) --
	( 91.26, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.17, 75.88) --
	( 99.95, 78.65) --
	(102.72, 75.88) --
	( 99.95, 73.10) --
	( 97.17, 75.88);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.06, 28.72) rectangle ( 42.53, 32.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.97, 70.57) rectangle ( 48.45, 74.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.89, 76.74) rectangle ( 54.36, 80.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.80, 79.01) rectangle ( 60.28, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.72, 80.95) rectangle ( 66.19, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.63, 80.95) rectangle ( 72.11, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.55, 81.28) rectangle ( 78.03, 84.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.46, 81.28) rectangle ( 83.94, 84.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.38, 81.93) rectangle ( 89.86, 85.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.29, 82.25) rectangle ( 95.77, 85.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.21, 82.57) rectangle (101.69, 86.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.89, 27.43) {$0\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.89, 72.85) {$70\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.89, 79.34) {$80\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.09, 30.46) --
	( 37.84, 30.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.09, 75.88) --
	( 37.84, 75.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.09, 82.37) --
	( 37.84, 82.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.79, 25.02) --
	( 40.79, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.63, 25.02) --
	( 52.63, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.46, 25.02) --
	( 64.46, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.29, 25.02) --
	( 76.29, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.12, 25.02) --
	( 88.12, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.95, 25.02) --
	( 99.95, 27.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 40.79, 16.76) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 52.63, 16.76) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 64.46, 16.76) {$4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 76.29, 16.76) {$6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 88.12, 16.76) {$8$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 99.95, 16.76) {$10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 70.37,  7.00) {Threshold (Rot. Deg.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 12.39, 57.39) {Success Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.59, 50.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.82, 42.79) --
	( 51.59, 45.57) --
	( 54.37, 42.79) --
	( 51.59, 40.02) --
	( 48.82, 42.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.85, 33.77) rectangle ( 53.33, 37.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 56.33, 47.24) {$\texttt{TEASER++}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 56.33, 39.95) {$\texttt{GORE}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 56.33, 32.66) {$\texttt{ARCS+}$};
\end{scope}
\end{tikzpicture}


==> Figures/experiments_Bunny_Overlap5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-27 23:23:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41, 92.51);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (108.41, 92.51);
\end{scope}
\begin{scope}
\path[clip] ( 37.84, 27.77) rectangle (102.91, 87.01);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 37.84, 27.77) rectangle (102.91, 87.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.79, 30.46) --
	( 46.71, 35.59) --
	( 52.63, 36.45) --
	( 58.54, 36.45) --
	( 64.46, 36.45) --
	( 70.37, 37.30) --
	( 76.29, 37.30) --
	( 82.20, 37.30) --
	( 88.12, 38.16) --
	( 94.03, 38.16) --
	( 99.95, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.79, 30.46) --
	( 46.71, 39.01) --
	( 52.63, 39.01) --
	( 58.54, 39.01) --
	( 64.46, 39.01) --
	( 70.37, 39.01) --
	( 76.29, 39.01) --
	( 82.20, 39.01) --
	( 88.12, 39.01) --
	( 94.03, 39.01) --
	( 99.95, 39.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.79, 30.46) --
	( 46.71, 79.18) --
	( 52.63, 81.75) --
	( 58.54, 84.31) --
	( 64.46, 84.31) --
	( 70.37, 84.31) --
	( 76.29, 84.31) --
	( 82.20, 84.31) --
	( 88.12, 84.31) --
	( 94.03, 84.31) --
	( 99.95, 84.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.79, 30.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.71, 35.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63, 36.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.54, 36.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 36.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.37, 37.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.29, 37.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 37.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.12, 38.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.03, 38.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.95, 38.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.02, 30.46) --
	( 40.79, 33.24) --
	( 43.57, 30.46) --
	( 40.79, 27.69) --
	( 38.02, 30.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.93, 39.01) --
	( 46.71, 41.79) --
	( 49.48, 39.01) --
	( 46.71, 36.24) --
	( 43.93, 39.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.85, 39.01) --
	( 52.63, 41.79) --
	( 55.40, 39.01) --
	( 52.63, 36.24) --
	( 49.85, 39.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.77, 39.01) --
	( 58.54, 41.79) --
	( 61.32, 39.01) --
	( 58.54, 36.24) --
	( 55.77, 39.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.68, 39.01) --
	( 64.46, 41.79) --
	( 67.23, 39.01) --
	( 64.46, 36.24) --
	( 61.68, 39.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.60, 39.01) --
	( 70.37, 41.79) --
	( 73.15, 39.01) --
	( 70.37, 36.24) --
	( 67.60, 39.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.51, 39.01) --
	( 76.29, 41.79) --
	( 79.06, 39.01) --
	( 76.29, 36.24) --
	( 73.51, 39.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.43, 39.01) --
	( 82.20, 41.79) --
	( 84.98, 39.01) --
	( 82.20, 36.24) --
	( 79.43, 39.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.34, 39.01) --
	( 88.12, 41.79) --
	( 90.89, 39.01) --
	( 88.12, 36.24) --
	( 85.34, 39.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.26, 39.01) --
	( 94.03, 41.79) --
	( 96.81, 39.01) --
	( 94.03, 36.24) --
	( 91.26, 39.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.17, 39.01) --
	( 99.95, 41.79) --
	(102.72, 39.01) --
	( 99.95, 36.24) --
	( 97.17, 39.01);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.06, 28.72) rectangle ( 42.53, 32.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.97, 77.45) rectangle ( 48.45, 80.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.89, 80.01) rectangle ( 54.36, 83.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.80, 82.57) rectangle ( 60.28, 86.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.72, 82.57) rectangle ( 66.19, 86.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.63, 82.57) rectangle ( 72.11, 86.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.55, 82.57) rectangle ( 78.03, 86.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.46, 82.57) rectangle ( 83.94, 86.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.38, 82.57) rectangle ( 89.86, 86.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.29, 82.57) rectangle ( 95.77, 86.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.21, 82.57) rectangle (101.69, 86.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.89, 27.43) {$0\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.89, 35.98) {$10\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.89, 78.72) {$60\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.09, 30.46) --
	( 37.84, 30.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.09, 39.01) --
	( 37.84, 39.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.09, 81.75) --
	( 37.84, 81.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.79, 25.02) --
	( 40.79, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.63, 25.02) --
	( 52.63, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.46, 25.02) --
	( 64.46, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.29, 25.02) --
	( 76.29, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.12, 25.02) --
	( 88.12, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.95, 25.02) --
	( 99.95, 27.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 40.79, 16.76) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 52.63, 16.76) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 64.46, 16.76) {$4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 76.29, 16.76) {$6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 88.12, 16.76) {$8$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 99.95, 16.76) {$10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 70.37,  7.00) {Threshold (Rot. Deg.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 12.39, 57.39) {Success Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.59, 61.92) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.82, 54.64) --
	( 51.59, 57.41) --
	( 54.37, 54.64) --
	( 51.59, 51.86) --
	( 48.82, 54.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.85, 45.61) rectangle ( 53.33, 49.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 56.33, 59.08) {$\texttt{TEASER++}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 56.33, 51.80) {$\texttt{GORE}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41, 92.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 56.33, 44.51) {$\texttt{ARCS+}$};
\end{scope}
\end{tikzpicture}


==> Figures/experiments_Bunny_Recall.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-11-03 11:06:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (104.79, 95.40);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (104.79, 95.40);
\end{scope}
\begin{scope}
\path[clip] ( 34.80, 27.77) rectangle ( 99.29, 89.90);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.80, 27.77) rectangle ( 99.29, 89.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 30.60) --
	( 43.60, 42.09) --
	( 49.46, 44.19) --
	( 55.32, 45.41) --
	( 61.18, 45.88) --
	( 67.05, 46.29) --
	( 72.91, 46.76) --
	( 78.77, 47.11) --
	( 84.63, 47.28) --
	( 90.50, 47.63) --
	( 96.36, 47.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 30.60) --
	( 43.60, 32.58) --
	( 49.46, 33.28) --
	( 55.32, 34.04) --
	( 61.18, 34.62) --
	( 67.05, 35.61) --
	( 72.91, 36.43) --
	( 78.77, 36.84) --
	( 84.63, 36.95) --
	( 90.50, 37.25) --
	( 96.36, 37.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 30.60) --
	( 43.60, 52.94) --
	( 49.46, 52.94) --
	( 55.32, 52.94) --
	( 61.18, 52.94) --
	( 67.05, 52.94) --
	( 72.91, 52.94) --
	( 78.77, 52.94) --
	( 84.63, 52.94) --
	( 90.50, 52.94) --
	( 96.36, 52.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 30.60) --
	( 43.60, 30.60) --
	( 49.46, 30.60) --
	( 55.32, 30.60) --
	( 61.18, 30.60) --
	( 67.05, 30.60) --
	( 72.91, 30.60) --
	( 78.77, 30.60) --
	( 84.63, 30.60) --
	( 90.50, 30.60) --
	( 96.36, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 30.60) --
	( 43.60, 83.86) --
	( 49.46, 85.85) --
	( 55.32, 86.49) --
	( 61.18, 86.72) --
	( 67.05, 86.90) --
	( 72.91, 86.96) --
	( 78.77, 87.01) --
	( 84.63, 87.07) --
	( 90.50, 87.07) --
	( 96.36, 87.07);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.73, 30.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.60, 42.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.46, 44.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.32, 45.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.18, 45.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.05, 46.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.91, 46.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.77, 47.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.63, 47.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.50, 47.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.36, 47.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.73, 30.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.60, 32.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.46, 33.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.32, 34.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.18, 34.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.05, 35.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.91, 36.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.77, 36.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.63, 36.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.50, 37.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.36, 37.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.73, 30.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.60, 52.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.46, 52.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.32, 52.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.18, 52.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.05, 52.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.91, 52.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.77, 52.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.63, 52.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.50, 52.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.36, 52.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.73, 30.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.60, 30.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.46, 30.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.32, 30.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.18, 30.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.05, 30.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.91, 30.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.77, 30.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.63, 30.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.50, 30.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.36, 30.83) circle (  1.96);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.99, 28.86) rectangle ( 39.47, 32.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.86, 82.12) rectangle ( 45.33, 85.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.72, 84.11) rectangle ( 51.20, 87.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.58, 84.75) rectangle ( 57.06, 88.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.44, 84.98) rectangle ( 62.92, 88.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.31, 85.16) rectangle ( 68.79, 88.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.17, 85.22) rectangle ( 74.65, 88.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.03, 85.28) rectangle ( 80.51, 88.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.90, 85.33) rectangle ( 86.37, 88.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.76, 85.33) rectangle ( 92.24, 88.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.62, 85.33) rectangle ( 98.10, 88.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.85, 27.57) {$0\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.85, 42.15) {$25\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.85, 56.74) {$50\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.85, 71.32) {$75\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.85, 85.91) {$100\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.05, 30.60) --
	( 34.80, 30.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.05, 45.18) --
	( 34.80, 45.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.05, 59.77) --
	( 34.80, 59.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.05, 74.35) --
	( 34.80, 74.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.05, 88.94) --
	( 34.80, 88.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.73, 25.02) --
	( 37.73, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.46, 25.02) --
	( 49.46, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.18, 25.02) --
	( 61.18, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.91, 25.02) --
	( 72.91, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.63, 25.02) --
	( 84.63, 27.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.36, 25.02) --
	( 96.36, 27.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.73, 16.76) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 49.46, 16.76) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 61.18, 16.76) {$4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 72.91, 16.76) {$6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 84.63, 16.76) {$8$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 96.36, 16.76) {$10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 95.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 67.05,  7.00) {Threshold (Rot. Deg.)};
\end{scope}
\end{tikzpicture}


==> Figures/experiments_RRS_scalability_Gaussian.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-11-21 16:45:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (112.02, 99.73);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (112.02, 99.73);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (112.02, 99.73);
\end{scope}
\begin{scope}
\path[clip] ( 35.84, 30.69) rectangle (106.52, 94.23);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.84, 30.69) rectangle (106.52, 94.23);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.55] ( 39.05, 91.34) --
	( 47.08, 87.39) --
	( 55.11, 77.98) --
	( 63.15, 65.82) --
	( 71.18, 43.93) --
	( 79.21, 48.38) --
	( 87.24, 43.64) --
	( 95.27, 43.64) --
	(103.31, 43.63) --
	(103.31, 43.60) --
	( 95.27, 43.60) --
	( 87.24, 43.60) --
	( 79.21, 40.00) --
	( 71.18, 43.42) --
	( 63.15, 33.57) --
	( 55.11, 35.63) --
	( 47.08, 42.05) --
	( 39.05, 54.64) --
	cycle;

\path[] ( 39.05, 91.34) --
	( 47.08, 87.39) --
	( 55.11, 77.98) --
	( 63.15, 65.82) --
	( 71.18, 43.93) --
	( 79.21, 48.38) --
	( 87.24, 43.64) --
	( 95.27, 43.64) --
	(103.31, 43.63);

\path[] (103.31, 43.60) --
	( 95.27, 43.60) --
	( 87.24, 43.60) --
	( 79.21, 40.00) --
	( 71.18, 43.42) --
	( 63.15, 33.57) --
	( 55.11, 35.63) --
	( 47.08, 42.05) --
	( 39.05, 54.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.05, 72.99) --
	( 47.08, 64.72) --
	( 55.11, 56.80) --
	( 63.15, 49.70) --
	( 71.18, 43.68) --
	( 79.21, 44.19) --
	( 87.24, 43.62) --
	( 95.27, 43.62) --
	(103.31, 43.61);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.31, 43.61) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.27, 43.62) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.24, 43.62) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.21, 44.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.18, 43.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.15, 49.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.11, 56.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.08, 64.72) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.05, 72.99) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (112.02, 99.73);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 30.89, 40.56) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 30.89, 56.97) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 30.89, 73.37) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 30.89, 89.78) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (112.02, 99.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.09, 43.59) --
	( 35.84, 43.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.09, 60.00) --
	( 35.84, 60.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.09, 76.40) --
	( 35.84, 76.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.09, 92.81) --
	( 35.84, 92.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (112.02, 99.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.31, 27.94) --
	(103.31, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.24, 27.94) --
	( 87.24, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.18, 27.94) --
	( 71.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.11, 27.94) --
	( 55.11, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.05, 27.94) --
	( 39.05, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (112.02, 99.73);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (103.31, 19.68) {$900$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 87.24, 19.68) {$700$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 71.18, 19.68) {$500$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 55.11, 19.68) {$300$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 39.05, 19.68) {$100$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (112.02, 99.73);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 71.18,  7.64) {\# Inlier ($k^*$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (112.02, 99.73);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 13.08, 62.46) {Rotation Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (112.02, 99.73);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 60.60, 80.78) rectangle ( 69.30, 89.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (112.02, 99.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.95, 85.13) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (112.02, 99.73);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 72.61, 82.29) {$\texttt{ARCS+}_{\texttt{OR}}$};
\end{scope}
\end{tikzpicture}


==> Figures/experiments_SRSC.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-23 19:00:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (104.79, 99.73);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (104.79, 99.73);
\end{scope}
\begin{scope}
\path[clip] ( 31.53, 30.69) rectangle ( 99.29, 94.23);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.53, 30.69) rectangle ( 99.29, 94.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.61, 91.34) --
	( 44.88, 33.91) --
	( 55.14, 33.70) --
	( 65.41, 33.61) --
	( 75.68, 33.62) --
	( 85.94, 33.57) --
	( 96.21, 33.63);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.47, 31.89) rectangle ( 97.95, 35.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.21, 31.84) rectangle ( 87.68, 35.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.94, 31.88) rectangle ( 77.42, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.67, 31.87) rectangle ( 67.15, 35.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.40, 31.96) rectangle ( 56.88, 35.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.14, 32.17) rectangle ( 46.61, 35.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.87, 89.61) rectangle ( 36.35, 93.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.58, 30.37) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.58, 46.93) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.58, 63.49) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.58, 80.05) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.78, 33.41) --
	( 31.53, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.78, 49.96) --
	( 31.53, 49.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.78, 66.52) --
	( 31.53, 66.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.78, 83.08) --
	( 31.53, 83.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.21, 27.94) --
	( 96.21, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.68, 27.94) --
	( 75.68, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.14, 27.94) --
	( 55.14, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.61, 27.94) --
	( 34.61, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 96.21, 19.68) {$7000$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 75.68, 19.68) {$5000$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 55.14, 19.68) {$3000$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 34.61, 19.68) {$1000$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 65.41,  7.64) {\# Inlier Pairs ($k^*$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 13.08, 62.46) {Rotation Error};
\end{scope}
\end{tikzpicture}


==> Figures/experiments_SRSC_time.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-23 19:00:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (104.79, 99.73);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (104.79, 99.73);
\end{scope}
\begin{scope}
\path[clip] ( 30.65, 30.69) rectangle ( 99.29, 94.23);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 30.65, 30.69) rectangle ( 99.29, 94.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.77, 35.70) --
	( 44.17, 34.71) --
	( 54.57, 37.23) --
	( 64.97, 55.80) --
	( 75.37, 33.57) --
	( 85.77, 91.34) --
	( 96.17, 66.56);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.17, 66.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 91.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.37, 33.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.97, 55.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.57, 37.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.17, 34.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.77, 35.70) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 25.70, 40.57) {89.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 25.70, 54.13) {89.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 25.70, 67.69) {89.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 25.70, 81.25) {89.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.90, 43.60) --
	( 30.65, 43.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.90, 57.16) --
	( 30.65, 57.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.90, 70.72) --
	( 30.65, 70.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.90, 84.28) --
	( 30.65, 84.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.17, 27.94) --
	( 96.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37, 27.94) --
	( 75.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.57, 27.94) --
	( 54.57, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.77, 27.94) --
	( 33.77, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 96.17, 19.68) {$7000$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 75.37, 19.68) {$5000$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 54.57, 19.68) {$3000$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 33.77, 19.68) {$1000$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 64.97,  7.64) {\# Inlier Pairs ($k^*$)};
\end{scope}
\end{tikzpicture}


==> Figures/experiments_VaryingOmega.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-11-21 17:02:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (104.79, 99.73);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (104.79, 99.73);
\end{scope}
\begin{scope}
\path[clip] ( 26.35, 30.69) rectangle ( 99.29, 94.23);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 26.35, 30.69) rectangle ( 99.29, 94.23);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 29.66, 59.24) --
	( 31.56, 61.91) --
	( 33.45, 67.63) --
	( 35.35, 68.15) --
	( 37.24, 70.99) --
	( 39.13, 75.45) --
	( 41.03, 76.05) --
	( 42.92, 75.43) --
	( 44.82, 76.44) --
	( 46.71, 76.67) --
	( 48.61, 78.51) --
	( 50.50, 81.31) --
	( 52.40, 81.92) --
	( 54.29, 81.44) --
	( 56.19, 86.32) --
	( 58.08, 86.55) --
	( 59.98, 87.93) --
	( 61.87, 87.33) --
	( 63.77, 86.71) --
	( 65.66, 89.60) --
	( 67.56, 91.34) --
	( 69.45, 86.27) --
	( 71.34, 81.50) --
	( 73.24, 82.84) --
	( 75.13, 84.50) --
	( 77.03, 82.12) --
	( 78.92, 79.20) --
	( 80.82, 77.59) --
	( 82.71, 75.30) --
	( 84.61, 72.72) --
	( 86.50, 72.42) --
	( 88.40, 72.31) --
	( 90.29, 71.10) --
	( 92.19, 68.52) --
	( 94.08, 66.21) --
	( 95.98, 61.89) --
	( 95.98, 52.02) --
	( 94.08, 52.77) --
	( 92.19, 53.68) --
	( 90.29, 53.89) --
	( 88.40, 54.48) --
	( 86.50, 57.23) --
	( 84.61, 57.14) --
	( 82.71, 57.79) --
	( 80.82, 58.59) --
	( 78.92, 57.81) --
	( 77.03, 61.07) --
	( 75.13, 58.25) --
	( 73.24, 57.95) --
	( 71.34, 56.64) --
	( 69.45, 58.89) --
	( 67.56, 60.38) --
	( 65.66, 60.97) --
	( 63.77, 58.24) --
	( 61.87, 58.66) --
	( 59.98, 60.83) --
	( 58.08, 58.60) --
	( 56.19, 60.19) --
	( 54.29, 56.18) --
	( 52.40, 56.58) --
	( 50.50, 59.36) --
	( 48.61, 58.17) --
	( 46.71, 57.95) --
	( 44.82, 56.89) --
	( 42.92, 57.50) --
	( 41.03, 56.10) --
	( 39.13, 57.16) --
	( 37.24, 54.60) --
	( 35.35, 52.87) --
	( 33.45, 53.01) --
	( 31.56, 51.67) --
	( 29.66, 51.29) --
	cycle;

\path[] ( 29.66, 59.24) --
	( 31.56, 61.91) --
	( 33.45, 67.63) --
	( 35.35, 68.15) --
	( 37.24, 70.99) --
	( 39.13, 75.45) --
	( 41.03, 76.05) --
	( 42.92, 75.43) --
	( 44.82, 76.44) --
	( 46.71, 76.67) --
	( 48.61, 78.51) --
	( 50.50, 81.31) --
	( 52.40, 81.92) --
	( 54.29, 81.44) --
	( 56.19, 86.32) --
	( 58.08, 86.55) --
	( 59.98, 87.93) --
	( 61.87, 87.33) --
	( 63.77, 86.71) --
	( 65.66, 89.60) --
	( 67.56, 91.34) --
	( 69.45, 86.27) --
	( 71.34, 81.50) --
	( 73.24, 82.84) --
	( 75.13, 84.50) --
	( 77.03, 82.12) --
	( 78.92, 79.20) --
	( 80.82, 77.59) --
	( 82.71, 75.30) --
	( 84.61, 72.72) --
	( 86.50, 72.42) --
	( 88.40, 72.31) --
	( 90.29, 71.10) --
	( 92.19, 68.52) --
	( 94.08, 66.21) --
	( 95.98, 61.89);

\path[] ( 95.98, 52.02) --
	( 94.08, 52.77) --
	( 92.19, 53.68) --
	( 90.29, 53.89) --
	( 88.40, 54.48) --
	( 86.50, 57.23) --
	( 84.61, 57.14) --
	( 82.71, 57.79) --
	( 80.82, 58.59) --
	( 78.92, 57.81) --
	( 77.03, 61.07) --
	( 75.13, 58.25) --
	( 73.24, 57.95) --
	( 71.34, 56.64) --
	( 69.45, 58.89) --
	( 67.56, 60.38) --
	( 65.66, 60.97) --
	( 63.77, 58.24) --
	( 61.87, 58.66) --
	( 59.98, 60.83) --
	( 58.08, 58.60) --
	( 56.19, 60.19) --
	( 54.29, 56.18) --
	( 52.40, 56.58) --
	( 50.50, 59.36) --
	( 48.61, 58.17) --
	( 46.71, 57.95) --
	( 44.82, 56.89) --
	( 42.92, 57.50) --
	( 41.03, 56.10) --
	( 39.13, 57.16) --
	( 37.24, 54.60) --
	( 35.35, 52.87) --
	( 33.45, 53.01) --
	( 31.56, 51.67) --
	( 29.66, 51.29);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 29.66, 34.49) --
	( 31.56, 34.57) --
	( 33.45, 34.71) --
	( 35.35, 34.64) --
	( 37.24, 34.71) --
	( 39.13, 35.00) --
	( 41.03, 35.06) --
	( 42.92, 34.94) --
	( 44.82, 35.29) --
	( 46.71, 35.10) --
	( 48.61, 35.45) --
	( 50.50, 35.71) --
	( 52.40, 35.61) --
	( 54.29, 35.77) --
	( 56.19, 36.24) --
	( 58.08, 36.39) --
	( 59.98, 36.46) --
	( 61.87, 36.40) --
	( 63.77, 36.41) --
	( 65.66, 36.63) --
	( 67.56, 36.93) --
	( 69.45, 36.14) --
	( 71.34, 35.85) --
	( 73.24, 35.74) --
	( 75.13, 35.98) --
	( 77.03, 35.62) --
	( 78.92, 35.41) --
	( 80.82, 35.30) --
	( 82.71, 35.07) --
	( 84.61, 34.75) --
	( 86.50, 34.79) --
	( 88.40, 34.88) --
	( 90.29, 34.86) --
	( 92.19, 34.71) --
	( 94.08, 34.64) --
	( 95.98, 34.48) --
	( 95.98, 33.82) --
	( 94.08, 33.78) --
	( 92.19, 33.76) --
	( 90.29, 33.80) --
	( 88.40, 33.83) --
	( 86.50, 33.86) --
	( 84.61, 33.84) --
	( 82.71, 33.80) --
	( 80.82, 33.85) --
	( 78.92, 33.77) --
	( 77.03, 33.97) --
	( 75.13, 33.88) --
	( 73.24, 33.70) --
	( 71.34, 33.68) --
	( 69.45, 33.94) --
	( 67.56, 33.87) --
	( 65.66, 33.81) --
	( 63.77, 33.59) --
	( 61.87, 33.81) --
	( 59.98, 33.84) --
	( 58.08, 33.57) --
	( 56.19, 33.80) --
	( 54.29, 33.79) --
	( 52.40, 33.74) --
	( 50.50, 33.79) --
	( 48.61, 33.74) --
	( 46.71, 33.76) --
	( 44.82, 33.82) --
	( 42.92, 33.86) --
	( 41.03, 33.77) --
	( 39.13, 33.72) --
	( 37.24, 33.82) --
	( 35.35, 33.81) --
	( 33.45, 33.78) --
	( 31.56, 33.83) --
	( 29.66, 33.83) --
	cycle;

\path[] ( 29.66, 34.49) --
	( 31.56, 34.57) --
	( 33.45, 34.71) --
	( 35.35, 34.64) --
	( 37.24, 34.71) --
	( 39.13, 35.00) --
	( 41.03, 35.06) --
	( 42.92, 34.94) --
	( 44.82, 35.29) --
	( 46.71, 35.10) --
	( 48.61, 35.45) --
	( 50.50, 35.71) --
	( 52.40, 35.61) --
	( 54.29, 35.77) --
	( 56.19, 36.24) --
	( 58.08, 36.39) --
	( 59.98, 36.46) --
	( 61.87, 36.40) --
	( 63.77, 36.41) --
	( 65.66, 36.63) --
	( 67.56, 36.93) --
	( 69.45, 36.14) --
	( 71.34, 35.85) --
	( 73.24, 35.74) --
	( 75.13, 35.98) --
	( 77.03, 35.62) --
	( 78.92, 35.41) --
	( 80.82, 35.30) --
	( 82.71, 35.07) --
	( 84.61, 34.75) --
	( 86.50, 34.79) --
	( 88.40, 34.88) --
	( 90.29, 34.86) --
	( 92.19, 34.71) --
	( 94.08, 34.64) --
	( 95.98, 34.48);

\path[] ( 95.98, 33.82) --
	( 94.08, 33.78) --
	( 92.19, 33.76) --
	( 90.29, 33.80) --
	( 88.40, 33.83) --
	( 86.50, 33.86) --
	( 84.61, 33.84) --
	( 82.71, 33.80) --
	( 80.82, 33.85) --
	( 78.92, 33.77) --
	( 77.03, 33.97) --
	( 75.13, 33.88) --
	( 73.24, 33.70) --
	( 71.34, 33.68) --
	( 69.45, 33.94) --
	( 67.56, 33.87) --
	( 65.66, 33.81) --
	( 63.77, 33.59) --
	( 61.87, 33.81) --
	( 59.98, 33.84) --
	( 58.08, 33.57) --
	( 56.19, 33.80) --
	( 54.29, 33.79) --
	( 52.40, 33.74) --
	( 50.50, 33.79) --
	( 48.61, 33.74) --
	( 46.71, 33.76) --
	( 44.82, 33.82) --
	( 42.92, 33.86) --
	( 41.03, 33.77) --
	( 39.13, 33.72) --
	( 37.24, 33.82) --
	( 35.35, 33.81) --
	( 33.45, 33.78) --
	( 31.56, 33.83) --
	( 29.66, 33.83);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.66, 55.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.56, 56.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.45, 60.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.35, 60.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.24, 62.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.13, 66.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.03, 66.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.92, 66.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.82, 66.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.71, 67.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.61, 68.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.50, 70.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.40, 69.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.29, 68.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.19, 73.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.08, 72.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.98, 74.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.87, 72.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.77, 72.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.66, 75.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.56, 75.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.45, 72.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.34, 69.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.24, 70.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.13, 71.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.03, 71.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.92, 68.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.82, 68.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.71, 66.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.61, 64.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.50, 64.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.40, 63.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.29, 62.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.19, 61.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.08, 59.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.98, 56.96) circle (  0.89);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.66, 34.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.56, 34.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.45, 34.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.35, 34.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.24, 34.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.13, 34.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.03, 34.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.92, 34.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.82, 34.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.71, 34.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.61, 34.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.50, 34.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.40, 34.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.29, 34.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.19, 35.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.08, 34.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.98, 35.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.87, 35.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.77, 35.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.66, 35.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.56, 35.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.45, 35.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.34, 34.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.24, 34.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.13, 34.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.03, 34.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.92, 34.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.82, 34.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.71, 34.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.61, 34.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.50, 34.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.40, 34.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.29, 34.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.19, 34.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.08, 34.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.98, 34.15) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 21.40, 30.27) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 21.40, 49.33) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 21.40, 68.39) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 21.40, 87.45) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.60, 33.30) --
	( 26.35, 33.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.60, 52.36) --
	( 26.35, 52.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.60, 71.42) --
	( 26.35, 71.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.60, 90.48) --
	( 26.35, 90.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.66, 27.94) --
	( 29.66, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.71, 27.94) --
	( 46.71, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.77, 27.94) --
	( 63.77, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.82, 27.94) --
	( 80.82, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.98, 27.94) --
	( 95.98, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 29.66, 19.68) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 46.71, 19.68) {$90$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 63.77, 19.68) {$180$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 80.82, 19.68) {$270$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 95.98, 19.68) {$350$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 62.82,  7.64) {$\omega^*$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 54.03, 47.71) rectangle ( 59.83, 53.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.93, 50.64) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.03, 40.43) rectangle ( 59.83, 46.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.93, 43.36) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 63.15, 47.80) {$\texttt{ARCS+}_{\texttt{O}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 63.15, 40.52) {$\texttt{ARCS+}_{\texttt{OR}}$};
\end{scope}
\end{tikzpicture}


==> Figures/experiments_VaryingThetaPhi.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-11-21 17:01:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (104.79, 99.73);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (104.79, 99.73);
\end{scope}
\begin{scope}
\path[clip] ( 30.65, 30.69) rectangle ( 99.29, 94.23);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 30.65, 30.69) rectangle ( 99.29, 94.23);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 33.77, 49.77) --
	( 37.44, 54.44) --
	( 41.11, 54.68) --
	( 44.78, 57.57) --
	( 48.45, 61.61) --
	( 52.13, 67.51) --
	( 55.80, 79.12) --
	( 59.47, 82.31) --
	( 63.14, 75.40) --
	( 66.81, 90.52) --
	( 70.48, 91.34) --
	( 74.15, 79.36) --
	( 77.82, 73.44) --
	( 81.49, 65.88) --
	( 85.16, 60.13) --
	( 88.83, 61.27) --
	( 92.50, 54.43) --
	( 96.17, 53.20) --
	( 96.17, 37.65) --
	( 92.50, 38.13) --
	( 88.83, 37.68) --
	( 85.16, 35.72) --
	( 81.49, 38.24) --
	( 77.82, 35.98) --
	( 74.15, 34.18) --
	( 70.48, 33.57) --
	( 66.81, 35.14) --
	( 63.14, 34.81) --
	( 59.47, 37.70) --
	( 55.80, 34.25) --
	( 52.13, 36.27) --
	( 48.45, 36.05) --
	( 44.78, 38.24) --
	( 41.11, 37.81) --
	( 37.44, 37.72) --
	( 33.77, 36.34) --
	cycle;

\path[] ( 33.77, 49.77) --
	( 37.44, 54.44) --
	( 41.11, 54.68) --
	( 44.78, 57.57) --
	( 48.45, 61.61) --
	( 52.13, 67.51) --
	( 55.80, 79.12) --
	( 59.47, 82.31) --
	( 63.14, 75.40) --
	( 66.81, 90.52) --
	( 70.48, 91.34) --
	( 74.15, 79.36) --
	( 77.82, 73.44) --
	( 81.49, 65.88) --
	( 85.16, 60.13) --
	( 88.83, 61.27) --
	( 92.50, 54.43) --
	( 96.17, 53.20);

\path[] ( 96.17, 37.65) --
	( 92.50, 38.13) --
	( 88.83, 37.68) --
	( 85.16, 35.72) --
	( 81.49, 38.24) --
	( 77.82, 35.98) --
	( 74.15, 34.18) --
	( 70.48, 33.57) --
	( 66.81, 35.14) --
	( 63.14, 34.81) --
	( 59.47, 37.70) --
	( 55.80, 34.25) --
	( 52.13, 36.27) --
	( 48.45, 36.05) --
	( 44.78, 38.24) --
	( 41.11, 37.81) --
	( 37.44, 37.72) --
	( 33.77, 36.34);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.10] ( 33.77, 56.70) --
	( 37.44, 59.99) --
	( 41.11, 55.89) --
	( 44.78, 56.33) --
	( 48.45, 56.36) --
	( 52.13, 56.15) --
	( 55.80, 53.62) --
	( 59.47, 56.15) --
	( 63.14, 55.48) --
	( 66.81, 56.37) --
	( 70.48, 53.17) --
	( 74.15, 61.65) --
	( 77.82, 59.34) --
	( 81.49, 58.26) --
	( 85.16, 59.52) --
	( 88.83, 56.43) --
	( 92.50, 59.60) --
	( 96.17, 56.93) --
	( 96.17, 37.44) --
	( 92.50, 37.58) --
	( 88.83, 36.68) --
	( 85.16, 35.23) --
	( 81.49, 36.48) --
	( 77.82, 35.60) --
	( 74.15, 37.37) --
	( 70.48, 36.86) --
	( 66.81, 39.67) --
	( 63.14, 37.47) --
	( 59.47, 37.87) --
	( 55.80, 35.66) --
	( 52.13, 36.62) --
	( 48.45, 37.36) --
	( 44.78, 36.57) --
	( 41.11, 37.07) --
	( 37.44, 37.42) --
	( 33.77, 36.32) --
	cycle;

\path[] ( 33.77, 56.70) --
	( 37.44, 59.99) --
	( 41.11, 55.89) --
	( 44.78, 56.33) --
	( 48.45, 56.36) --
	( 52.13, 56.15) --
	( 55.80, 53.62) --
	( 59.47, 56.15) --
	( 63.14, 55.48) --
	( 66.81, 56.37) --
	( 70.48, 53.17) --
	( 74.15, 61.65) --
	( 77.82, 59.34) --
	( 81.49, 58.26) --
	( 85.16, 59.52) --
	( 88.83, 56.43) --
	( 92.50, 59.60) --
	( 96.17, 56.93);

\path[] ( 96.17, 37.44) --
	( 92.50, 37.58) --
	( 88.83, 36.68) --
	( 85.16, 35.23) --
	( 81.49, 36.48) --
	( 77.82, 35.60) --
	( 74.15, 37.37) --
	( 70.48, 36.86) --
	( 66.81, 39.67) --
	( 63.14, 37.47) --
	( 59.47, 37.87) --
	( 55.80, 35.66) --
	( 52.13, 36.62) --
	( 48.45, 37.36) --
	( 44.78, 36.57) --
	( 41.11, 37.07) --
	( 37.44, 37.42) --
	( 33.77, 36.32);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.77, 43.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.44, 46.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.11, 46.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.78, 47.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.45, 48.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.13, 51.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.80, 56.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.47, 60.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.14, 55.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.81, 62.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.48, 62.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.15, 56.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.82, 54.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.49, 52.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.16, 47.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.83, 49.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.50, 46.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.17, 45.43) circle (  0.89);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.77, 46.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.44, 48.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.11, 46.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.78, 46.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.45, 46.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.13, 46.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.80, 44.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.47, 47.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.14, 46.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.81, 48.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.48, 45.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.15, 49.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.82, 47.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.49, 47.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.16, 47.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.83, 46.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.50, 48.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.17, 47.19) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 25.70, 39.62) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 25.70, 55.65) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 25.70, 71.68) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 25.70, 87.71) {0.08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.90, 42.65) --
	( 30.65, 42.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.90, 58.68) --
	( 30.65, 58.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.90, 74.71) --
	( 30.65, 74.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.90, 90.74) --
	( 30.65, 90.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.77, 27.94) --
	( 33.77, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.45, 27.94) --
	( 48.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.81, 27.94) --
	( 66.81, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.49, 27.94) --
	( 81.49, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.17, 27.94) --
	( 96.17, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 33.77, 19.68) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 48.45, 19.68) {$40$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 66.81, 19.68) {$90$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 81.49, 19.68) {$130$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 96.17, 19.68) {$170$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 64.97,  7.64) {$\theta^*$/\textcolor{red}{$\phi^*$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 36.73, 79.48) rectangle ( 42.54, 85.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.63, 82.42) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 36.73, 72.20) rectangle ( 42.54, 78.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.63, 75.13) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 45.85, 79.58) {$\texttt{ARCS+}_{\texttt{OR}}$ ($\theta^*$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (104.79, 99.73);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 45.85, 72.29) {$\texttt{ARCS+}_{\texttt{OR}}$ (\textcolor{red}{$\phi^*$})};
\end{scope}
\end{tikzpicture}


==> Figures/phase_transition_FGR_10.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-21 20:47:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 72.27, 68.66);
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle ( 66.77, 63.16);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (  8.25,  8.25) rectangle ( 66.77, 63.16);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 10.75) rectangle ( 64.11, 16.29);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 10.75) rectangle ( 58.20, 16.29);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 10.75) rectangle ( 52.29, 16.29);
\definecolor{fillColor}{gray}{0.84}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 10.75) rectangle ( 46.38, 16.29);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 10.75) rectangle ( 40.47, 16.29);
\definecolor{fillColor}{RGB}{121,121,121}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 10.75) rectangle ( 34.55, 16.29);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 10.75) rectangle ( 28.64, 16.29);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 10.75) rectangle ( 22.73, 16.29);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 10.75) rectangle ( 16.82, 16.29);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 16.29) rectangle ( 64.11, 21.84);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 16.29) rectangle ( 58.20, 21.84);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 16.29) rectangle ( 52.29, 21.84);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 16.29) rectangle ( 46.38, 21.84);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 16.29) rectangle ( 40.47, 21.84);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 16.29) rectangle ( 34.55, 21.84);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 16.29) rectangle ( 28.64, 21.84);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 16.29) rectangle ( 22.73, 21.84);
\definecolor{fillColor}{RGB}{230,230,230}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 16.29) rectangle ( 16.82, 21.84);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 21.84) rectangle ( 64.11, 27.38);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 21.84) rectangle ( 58.20, 27.38);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 21.84) rectangle ( 52.29, 27.38);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 21.84) rectangle ( 46.38, 27.38);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 21.84) rectangle ( 40.47, 27.38);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 21.84) rectangle ( 34.55, 27.38);
\definecolor{fillColor}{RGB}{223,223,223}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 21.84) rectangle ( 28.64, 27.38);
\definecolor{fillColor}{RGB}{213,213,213}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 21.84) rectangle ( 22.73, 27.38);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 21.84) rectangle ( 16.82, 27.38);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 27.38) rectangle ( 64.11, 32.93);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 27.38) rectangle ( 58.20, 32.93);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 27.38) rectangle ( 52.29, 32.93);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 27.38) rectangle ( 46.38, 32.93);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 27.38) rectangle ( 40.47, 32.93);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 27.38) rectangle ( 34.55, 32.93);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 27.38) rectangle ( 28.64, 32.93);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 27.38) rectangle ( 22.73, 32.93);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 27.38) rectangle ( 16.82, 32.93);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 32.93) rectangle ( 64.11, 38.48);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 32.93) rectangle ( 58.20, 38.48);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 32.93) rectangle ( 52.29, 38.48);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 32.93) rectangle ( 46.38, 38.48);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 32.93) rectangle ( 40.47, 38.48);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 32.93) rectangle ( 34.55, 38.48);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 32.93) rectangle ( 28.64, 38.48);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 32.93) rectangle ( 22.73, 38.48);
\definecolor{fillColor}{RGB}{210,210,210}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 32.93) rectangle ( 16.82, 38.48);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 38.48) rectangle ( 64.11, 44.02);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 38.48) rectangle ( 58.20, 44.02);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 38.48) rectangle ( 52.29, 44.02);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 38.48) rectangle ( 46.38, 44.02);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 38.48) rectangle ( 40.47, 44.02);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 38.48) rectangle ( 34.55, 44.02);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 38.48) rectangle ( 28.64, 44.02);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 38.48) rectangle ( 22.73, 44.02);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 38.48) rectangle ( 16.82, 44.02);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 44.02) rectangle ( 64.11, 49.57);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 44.02) rectangle ( 58.20, 49.57);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 44.02) rectangle ( 52.29, 49.57);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 44.02) rectangle ( 46.38, 49.57);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 44.02) rectangle ( 40.47, 49.57);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 44.02) rectangle ( 34.55, 49.57);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 44.02) rectangle ( 28.64, 49.57);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 44.02) rectangle ( 22.73, 49.57);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 44.02) rectangle ( 16.82, 49.57);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 49.57) rectangle ( 64.11, 55.11);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 49.57) rectangle ( 58.20, 55.11);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 49.57) rectangle ( 52.29, 55.11);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 49.57) rectangle ( 46.38, 55.11);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 49.57) rectangle ( 40.47, 55.11);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 49.57) rectangle ( 34.55, 55.11);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 49.57) rectangle ( 28.64, 55.11);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 49.57) rectangle ( 22.73, 55.11);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 49.57) rectangle ( 16.82, 55.11);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 55.11) rectangle ( 64.11, 60.66);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 55.11) rectangle ( 58.20, 60.66);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 55.11) rectangle ( 52.29, 60.66);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 55.11) rectangle ( 46.38, 60.66);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 55.11) rectangle ( 40.47, 60.66);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 55.11) rectangle ( 34.55, 60.66);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 55.11) rectangle ( 28.64, 60.66);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 55.11) rectangle ( 22.73, 60.66);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 55.11) rectangle ( 16.82, 60.66);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.87, 18.98) --
	( 13.96, 19.06) --
	( 13.87, 19.15);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.87, 33.45) --
	( 16.27, 35.70) --
	( 13.87, 37.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.78, 26.91) --
	( 25.69, 27.04) --
	( 28.27, 24.61) --
	( 25.69, 22.18) --
	( 19.78, 22.31) --
	( 17.33, 24.61) --
	( 19.78, 26.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.87, 16.55) --
	( 16.55, 19.06) --
	( 13.87, 21.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.51, 13.52) --
	( 31.60, 13.60) --
	( 31.69, 13.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.96, 13.52) --
	( 43.42, 15.83) --
	( 45.89, 13.52);
\end{scope}
\end{tikzpicture}


==> Figures/phase_transition_GNC_TLS_10.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-21 20:46:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 72.27, 68.66);
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle ( 66.77, 63.16);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (  8.25,  8.25) rectangle ( 66.77, 63.16);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 10.75) rectangle ( 64.11, 16.29);
\definecolor{fillColor}{RGB}{251,251,251}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 10.75) rectangle ( 58.20, 16.29);
\definecolor{fillColor}{gray}{0.99}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 10.75) rectangle ( 52.29, 16.29);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 10.75) rectangle ( 46.38, 16.29);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 10.75) rectangle ( 40.47, 16.29);
\definecolor{fillColor}{RGB}{253,253,253}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 10.75) rectangle ( 34.55, 16.29);
\definecolor{fillColor}{gray}{0.99}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 10.75) rectangle ( 28.64, 16.29);
\definecolor{fillColor}{RGB}{253,253,253}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 10.75) rectangle ( 22.73, 16.29);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 10.75) rectangle ( 16.82, 16.29);
\definecolor{fillColor}{RGB}{249,249,249}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 16.29) rectangle ( 64.11, 21.84);
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 16.29) rectangle ( 58.20, 21.84);
\definecolor{fillColor}{RGB}{251,251,251}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 16.29) rectangle ( 52.29, 21.84);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 16.29) rectangle ( 46.38, 21.84);
\definecolor{fillColor}{gray}{0.99}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 16.29) rectangle ( 40.47, 21.84);
\definecolor{fillColor}{RGB}{253,253,253}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 16.29) rectangle ( 34.55, 21.84);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 16.29) rectangle ( 28.64, 21.84);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 16.29) rectangle ( 22.73, 21.84);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 16.29) rectangle ( 16.82, 21.84);
\definecolor{fillColor}{RGB}{248,248,248}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 21.84) rectangle ( 64.11, 27.38);
\definecolor{fillColor}{RGB}{249,249,249}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 21.84) rectangle ( 58.20, 27.38);
\definecolor{fillColor}{RGB}{251,251,251}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 21.84) rectangle ( 52.29, 27.38);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 21.84) rectangle ( 46.38, 27.38);
\definecolor{fillColor}{gray}{0.99}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 21.84) rectangle ( 40.47, 27.38);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 21.84) rectangle ( 34.55, 27.38);
\definecolor{fillColor}{RGB}{253,253,253}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 21.84) rectangle ( 28.64, 27.38);
\definecolor{fillColor}{gray}{0.99}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 21.84) rectangle ( 22.73, 27.38);
\definecolor{fillColor}{RGB}{253,253,253}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 21.84) rectangle ( 16.82, 27.38);
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 27.38) rectangle ( 64.11, 32.93);
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 27.38) rectangle ( 58.20, 32.93);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 27.38) rectangle ( 52.29, 32.93);
\definecolor{fillColor}{RGB}{251,251,251}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 27.38) rectangle ( 46.38, 32.93);
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 27.38) rectangle ( 40.47, 32.93);
\definecolor{fillColor}{RGB}{253,253,253}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 27.38) rectangle ( 34.55, 32.93);
\definecolor{fillColor}{gray}{0.99}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 27.38) rectangle ( 28.64, 32.93);
\definecolor{fillColor}{RGB}{253,253,253}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 27.38) rectangle ( 22.73, 32.93);
\definecolor{fillColor}{gray}{0.99}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 27.38) rectangle ( 16.82, 32.93);
\definecolor{fillColor}{RGB}{246,246,246}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 32.93) rectangle ( 64.11, 38.48);
\definecolor{fillColor}{RGB}{248,248,248}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 32.93) rectangle ( 58.20, 38.48);
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 32.93) rectangle ( 52.29, 38.48);
\definecolor{fillColor}{RGB}{251,251,251}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 32.93) rectangle ( 46.38, 38.48);
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 32.93) rectangle ( 40.47, 38.48);
\definecolor{fillColor}{RGB}{251,251,251}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 32.93) rectangle ( 34.55, 38.48);
\definecolor{fillColor}{gray}{0.99}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 32.93) rectangle ( 28.64, 38.48);
\definecolor{fillColor}{RGB}{251,251,251}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 32.93) rectangle ( 22.73, 38.48);
\definecolor{fillColor}{RGB}{253,253,253}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 32.93) rectangle ( 16.82, 38.48);
\definecolor{fillColor}{gray}{0.96}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 38.48) rectangle ( 64.11, 44.02);
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 38.48) rectangle ( 58.20, 44.02);
\definecolor{fillColor}{RGB}{251,251,251}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 38.48) rectangle ( 52.29, 44.02);
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 38.48) rectangle ( 46.38, 44.02);
\definecolor{fillColor}{RGB}{251,251,251}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 38.48) rectangle ( 40.47, 44.02);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 38.48) rectangle ( 34.55, 44.02);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 38.48) rectangle ( 28.64, 44.02);
\definecolor{fillColor}{gray}{0.99}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 38.48) rectangle ( 22.73, 44.02);
\definecolor{fillColor}{RGB}{251,251,251}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 38.48) rectangle ( 16.82, 44.02);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 44.02) rectangle ( 64.11, 49.57);
\definecolor{fillColor}{RGB}{248,248,248}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 44.02) rectangle ( 58.20, 49.57);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 44.02) rectangle ( 52.29, 49.57);
\definecolor{fillColor}{RGB}{251,251,251}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 44.02) rectangle ( 46.38, 49.57);
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 44.02) rectangle ( 40.47, 49.57);
\definecolor{fillColor}{RGB}{251,251,251}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 44.02) rectangle ( 34.55, 49.57);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 44.02) rectangle ( 28.64, 49.57);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 44.02) rectangle ( 22.73, 49.57);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 44.02) rectangle ( 16.82, 49.57);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 49.57) rectangle ( 64.11, 55.11);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 49.57) rectangle ( 58.20, 55.11);
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 49.57) rectangle ( 52.29, 55.11);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 49.57) rectangle ( 46.38, 55.11);
\definecolor{fillColor}{RGB}{249,249,249}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 49.57) rectangle ( 40.47, 55.11);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 49.57) rectangle ( 34.55, 55.11);
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 49.57) rectangle ( 28.64, 55.11);
\definecolor{fillColor}{RGB}{251,251,251}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 49.57) rectangle ( 22.73, 55.11);
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 49.57) rectangle ( 16.82, 55.11);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 55.11) rectangle ( 64.11, 60.66);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 55.11) rectangle ( 58.20, 60.66);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 55.11) rectangle ( 52.29, 60.66);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 55.11) rectangle ( 46.38, 60.66);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 55.11) rectangle ( 40.47, 60.66);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 55.11) rectangle ( 34.55, 60.66);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 55.11) rectangle ( 28.64, 60.66);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 55.11) rectangle ( 22.73, 60.66);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 55.11) rectangle ( 16.82, 60.66);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.15, 41.62) --
	( 55.70, 46.80) --
	( 55.24, 47.22) --
	( 49.78, 52.34) --
	( 49.33, 52.76) --
	( 43.42, 52.75) --
	( 37.51, 52.79) --
	( 31.60, 52.79) --
	( 25.69, 52.80) --
	( 19.78, 52.83) --
	( 13.87, 52.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.15, 43.92) --
	( 58.12, 46.80) --
	( 55.24, 49.50) --
	( 52.21, 52.34) --
	( 49.33, 55.04) --
	( 43.42, 55.03) --
	( 37.51, 55.05) --
	( 31.60, 55.06) --
	( 25.69, 55.06) --
	( 19.78, 55.08) --
	( 13.87, 55.07);
\end{scope}
\end{tikzpicture}


==> Figures/phase_transition_RANSAC_10.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-21 20:49:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 72.27, 68.66);
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle ( 66.77, 63.16);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (  8.25,  8.25) rectangle ( 66.77, 63.16);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{126,126,126}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 10.75) rectangle ( 64.11, 16.29);
\definecolor{fillColor}{gray}{0.64}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 10.75) rectangle ( 58.20, 16.29);
\definecolor{fillColor}{RGB}{137,137,137}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 10.75) rectangle ( 52.29, 16.29);
\definecolor{fillColor}{RGB}{160,160,160}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 10.75) rectangle ( 46.38, 16.29);
\definecolor{fillColor}{RGB}{118,118,118}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 10.75) rectangle ( 40.47, 16.29);
\definecolor{fillColor}{RGB}{121,121,121}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 10.75) rectangle ( 34.55, 16.29);
\definecolor{fillColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 10.75) rectangle ( 28.64, 16.29);
\definecolor{fillColor}{RGB}{141,141,141}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 10.75) rectangle ( 22.73, 16.29);
\definecolor{fillColor}{gray}{0.51}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 10.75) rectangle ( 16.82, 16.29);
\definecolor{fillColor}{gray}{0.48}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 16.29) rectangle ( 64.11, 21.84);
\definecolor{fillColor}{RGB}{146,146,146}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 16.29) rectangle ( 58.20, 21.84);
\definecolor{fillColor}{gray}{0.59}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 16.29) rectangle ( 52.29, 21.84);
\definecolor{fillColor}{RGB}{132,132,132}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 16.29) rectangle ( 46.38, 21.84);
\definecolor{fillColor}{gray}{0.58}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 16.29) rectangle ( 40.47, 21.84);
\definecolor{fillColor}{gray}{0.49}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 16.29) rectangle ( 34.55, 21.84);
\definecolor{fillColor}{RGB}{131,131,131}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 16.29) rectangle ( 28.64, 21.84);
\definecolor{fillColor}{RGB}{164,164,164}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 16.29) rectangle ( 22.73, 21.84);
\definecolor{fillColor}{gray}{0.63}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 16.29) rectangle ( 16.82, 21.84);
\definecolor{fillColor}{gray}{0.53}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 21.84) rectangle ( 64.11, 27.38);
\definecolor{fillColor}{RGB}{149,149,149}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 21.84) rectangle ( 58.20, 27.38);
\definecolor{fillColor}{RGB}{132,132,132}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 21.84) rectangle ( 52.29, 27.38);
\definecolor{fillColor}{RGB}{152,152,152}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 21.84) rectangle ( 46.38, 27.38);
\definecolor{fillColor}{RGB}{155,155,155}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 21.84) rectangle ( 40.47, 27.38);
\definecolor{fillColor}{RGB}{131,131,131}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 21.84) rectangle ( 34.55, 27.38);
\definecolor{fillColor}{RGB}{139,139,139}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 21.84) rectangle ( 28.64, 27.38);
\definecolor{fillColor}{RGB}{146,146,146}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 21.84) rectangle ( 22.73, 27.38);
\definecolor{fillColor}{RGB}{151,151,151}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 21.84) rectangle ( 16.82, 27.38);
\definecolor{fillColor}{RGB}{132,132,132}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 27.38) rectangle ( 64.11, 32.93);
\definecolor{fillColor}{gray}{0.53}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 27.38) rectangle ( 58.20, 32.93);
\definecolor{fillColor}{RGB}{141,141,141}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 27.38) rectangle ( 52.29, 32.93);
\definecolor{fillColor}{RGB}{131,131,131}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 27.38) rectangle ( 46.38, 32.93);
\definecolor{fillColor}{gray}{0.54}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 27.38) rectangle ( 40.47, 32.93);
\definecolor{fillColor}{RGB}{164,164,164}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 27.38) rectangle ( 34.55, 32.93);
\definecolor{fillColor}{RGB}{155,155,155}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 27.38) rectangle ( 28.64, 32.93);
\definecolor{fillColor}{gray}{0.53}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 27.38) rectangle ( 22.73, 32.93);
\definecolor{fillColor}{gray}{0.55}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 27.38) rectangle ( 16.82, 32.93);
\definecolor{fillColor}{RGB}{118,118,118}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 32.93) rectangle ( 64.11, 38.48);
\definecolor{fillColor}{gray}{0.32}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 32.93) rectangle ( 58.20, 38.48);
\definecolor{fillColor}{RGB}{118,118,118}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 32.93) rectangle ( 52.29, 38.48);
\definecolor{fillColor}{RGB}{116,116,116}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 32.93) rectangle ( 46.38, 38.48);
\definecolor{fillColor}{gray}{0.54}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 32.93) rectangle ( 40.47, 38.48);
\definecolor{fillColor}{gray}{0.55}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 32.93) rectangle ( 34.55, 38.48);
\definecolor{fillColor}{gray}{0.54}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 32.93) rectangle ( 28.64, 38.48);
\definecolor{fillColor}{gray}{0.61}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 32.93) rectangle ( 22.73, 38.48);
\definecolor{fillColor}{RGB}{154,154,154}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 32.93) rectangle ( 16.82, 38.48);
\definecolor{fillColor}{RGB}{126,126,126}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 38.48) rectangle ( 64.11, 44.02);
\definecolor{fillColor}{RGB}{134,134,134}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 38.48) rectangle ( 58.20, 44.02);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 38.48) rectangle ( 52.29, 44.02);
\definecolor{fillColor}{RGB}{139,139,139}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 38.48) rectangle ( 46.38, 44.02);
\definecolor{fillColor}{gray}{0.46}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 38.48) rectangle ( 40.47, 44.02);
\definecolor{fillColor}{gray}{0.58}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 38.48) rectangle ( 34.55, 44.02);
\definecolor{fillColor}{RGB}{159,159,159}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 38.48) rectangle ( 28.64, 44.02);
\definecolor{fillColor}{RGB}{141,141,141}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 38.48) rectangle ( 22.73, 44.02);
\definecolor{fillColor}{gray}{0.53}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 38.48) rectangle ( 16.82, 44.02);
\definecolor{fillColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 44.02) rectangle ( 64.11, 49.57);
\definecolor{fillColor}{gray}{0.52}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 44.02) rectangle ( 58.20, 49.57);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 44.02) rectangle ( 52.29, 49.57);
\definecolor{fillColor}{RGB}{165,165,165}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 44.02) rectangle ( 46.38, 49.57);
\definecolor{fillColor}{gray}{0.65}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 44.02) rectangle ( 40.47, 49.57);
\definecolor{fillColor}{gray}{0.56}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 44.02) rectangle ( 34.55, 49.57);
\definecolor{fillColor}{RGB}{113,113,113}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 44.02) rectangle ( 28.64, 49.57);
\definecolor{fillColor}{gray}{0.49}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 44.02) rectangle ( 22.73, 49.57);
\definecolor{fillColor}{RGB}{139,139,139}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 44.02) rectangle ( 16.82, 49.57);
\definecolor{fillColor}{RGB}{104,104,104}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 49.57) rectangle ( 64.11, 55.11);
\definecolor{fillColor}{RGB}{137,137,137}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 49.57) rectangle ( 58.20, 55.11);
\definecolor{fillColor}{RGB}{131,131,131}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 49.57) rectangle ( 52.29, 55.11);
\definecolor{fillColor}{RGB}{129,129,129}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 49.57) rectangle ( 46.38, 55.11);
\definecolor{fillColor}{gray}{0.54}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 49.57) rectangle ( 40.47, 55.11);
\definecolor{fillColor}{RGB}{137,137,137}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 49.57) rectangle ( 34.55, 55.11);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 49.57) rectangle ( 28.64, 55.11);
\definecolor{fillColor}{gray}{0.55}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 49.57) rectangle ( 22.73, 55.11);
\definecolor{fillColor}{RGB}{160,160,160}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 49.57) rectangle ( 16.82, 55.11);
\definecolor{fillColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 58.20, 55.11) rectangle ( 64.11, 60.66);
\definecolor{fillColor}{RGB}{101,101,101}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 52.29, 55.11) rectangle ( 58.20, 60.66);
\definecolor{fillColor}{gray}{0.57}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.38, 55.11) rectangle ( 52.29, 60.66);
\definecolor{fillColor}{RGB}{116,116,116}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 40.47, 55.11) rectangle ( 46.38, 60.66);
\definecolor{fillColor}{RGB}{128,128,128}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 34.55, 55.11) rectangle ( 40.47, 60.66);
\definecolor{fillColor}{RGB}{137,137,137}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 28.64, 55.11) rectangle ( 34.55, 60.66);
\definecolor{fillColor}{RGB}{124,124,124}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 22.73, 55.11) rectangle ( 28.64, 60.66);
\definecolor{fillColor}{RGB}{151,151,151}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 16.82, 55.11) rectangle ( 22.73, 60.66);
\definecolor{fillColor}{RGB}{162,162,162}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 10.91, 55.11) rectangle ( 16.82, 60.66);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.15, 55.74) --
	( 59.16, 57.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.15, 50.79) --
	( 58.48, 52.34) --
	( 55.24, 55.08) --
	( 52.78, 57.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.98, 57.89) --
	( 43.42, 56.74) --
	( 42.02, 57.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.69, 48.21) --
	( 26.90, 46.80) --
	( 25.69, 46.03) --
	( 22.76, 46.80) --
	( 25.69, 48.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.15, 35.43) --
	( 55.24, 31.82) --
	( 49.33, 35.52) --
	( 43.42, 34.68) --
	( 42.69, 35.70) --
	( 43.42, 36.36) --
	( 49.33, 35.96) --
	( 55.24, 39.67) --
	( 61.15, 36.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.31, 13.52) --
	( 37.51, 13.63) --
	( 37.60, 13.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.10, 41.25) --
	( 37.51, 41.50) --
	( 38.10, 41.25) --
	( 37.51, 40.68) --
	( 37.10, 41.25);
\end{scope}
\end{tikzpicture}


==> Figures/phase_transition_RSGD_10.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-21 20:07:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31, 97.56);
\begin{scope}
\path[clip] ( 30.15, 30.30) rectangle ( 97.08, 92.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 30.15, 30.30) rectangle ( 97.08, 92.06);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,230,230}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 87.27, 33.10) rectangle ( 94.03, 39.34);
\definecolor{fillColor}{RGB}{239,239,239}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 80.51, 33.10) rectangle ( 87.27, 39.34);
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 73.75, 33.10) rectangle ( 80.51, 39.34);
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 66.99, 33.10) rectangle ( 73.75, 39.34);
\definecolor{fillColor}{RGB}{244,244,244}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 60.23, 33.10) rectangle ( 66.99, 39.34);
\definecolor{fillColor}{RGB}{239,239,239}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 53.47, 33.10) rectangle ( 60.23, 39.34);
\definecolor{fillColor}{RGB}{243,243,243}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.71, 33.10) rectangle ( 53.47, 39.34);
\definecolor{fillColor}{RGB}{248,248,248}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 39.95, 33.10) rectangle ( 46.71, 39.34);
\definecolor{fillColor}{RGB}{243,243,243}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 33.19, 33.10) rectangle ( 39.95, 39.34);
\definecolor{fillColor}{RGB}{234,234,234}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 87.27, 39.34) rectangle ( 94.03, 45.58);
\definecolor{fillColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 80.51, 39.34) rectangle ( 87.27, 45.58);
\definecolor{fillColor}{RGB}{238,238,238}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 73.75, 39.34) rectangle ( 80.51, 45.58);
\definecolor{fillColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 66.99, 39.34) rectangle ( 73.75, 45.58);
\definecolor{fillColor}{RGB}{243,243,243}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 60.23, 39.34) rectangle ( 66.99, 45.58);
\definecolor{fillColor}{RGB}{233,233,233}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 53.47, 39.34) rectangle ( 60.23, 45.58);
\definecolor{fillColor}{RGB}{239,239,239}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.71, 39.34) rectangle ( 53.47, 45.58);
\definecolor{fillColor}{RGB}{241,241,241}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 39.95, 39.34) rectangle ( 46.71, 45.58);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 33.19, 39.34) rectangle ( 39.95, 45.58);
\definecolor{fillColor}{RGB}{225,225,225}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 87.27, 45.58) rectangle ( 94.03, 51.82);
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 80.51, 45.58) rectangle ( 87.27, 51.82);
\definecolor{fillColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 73.75, 45.58) rectangle ( 80.51, 51.82);
\definecolor{fillColor}{RGB}{234,234,234}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 66.99, 45.58) rectangle ( 73.75, 51.82);
\definecolor{fillColor}{gray}{0.93}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 60.23, 45.58) rectangle ( 66.99, 51.82);
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 53.47, 45.58) rectangle ( 60.23, 51.82);
\definecolor{fillColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.71, 45.58) rectangle ( 53.47, 51.82);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 39.95, 45.58) rectangle ( 46.71, 51.82);
\definecolor{fillColor}{RGB}{233,233,233}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 33.19, 45.58) rectangle ( 39.95, 51.82);
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 87.27, 51.82) rectangle ( 94.03, 58.06);
\definecolor{fillColor}{RGB}{226,226,226}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 80.51, 51.82) rectangle ( 87.27, 58.06);
\definecolor{fillColor}{RGB}{233,233,233}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 73.75, 51.82) rectangle ( 80.51, 58.06);
\definecolor{fillColor}{gray}{0.91}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 66.99, 51.82) rectangle ( 73.75, 58.06);
\definecolor{fillColor}{gray}{0.89}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 60.23, 51.82) rectangle ( 66.99, 58.06);
\definecolor{fillColor}{RGB}{238,238,238}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 53.47, 51.82) rectangle ( 60.23, 58.06);
\definecolor{fillColor}{gray}{0.93}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.71, 51.82) rectangle ( 53.47, 58.06);
\definecolor{fillColor}{RGB}{234,234,234}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 39.95, 51.82) rectangle ( 46.71, 58.06);
\definecolor{fillColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 33.19, 51.82) rectangle ( 39.95, 58.06);
\definecolor{fillColor}{gray}{0.86}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 87.27, 58.06) rectangle ( 94.03, 64.30);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 80.51, 58.06) rectangle ( 87.27, 64.30);
\definecolor{fillColor}{RGB}{213,213,213}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 73.75, 58.06) rectangle ( 80.51, 64.30);
\definecolor{fillColor}{RGB}{231,231,231}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 66.99, 58.06) rectangle ( 73.75, 64.30);
\definecolor{fillColor}{gray}{0.88}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 60.23, 58.06) rectangle ( 66.99, 64.30);
\definecolor{fillColor}{RGB}{233,233,233}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 53.47, 58.06) rectangle ( 60.23, 64.30);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.71, 58.06) rectangle ( 53.47, 64.30);
\definecolor{fillColor}{RGB}{230,230,230}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 39.95, 58.06) rectangle ( 46.71, 64.30);
\definecolor{fillColor}{RGB}{239,239,239}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 33.19, 58.06) rectangle ( 39.95, 64.30);
\definecolor{fillColor}{RGB}{220,220,220}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 87.27, 64.30) rectangle ( 94.03, 70.54);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 80.51, 64.30) rectangle ( 87.27, 70.54);
\definecolor{fillColor}{RGB}{206,206,206}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 73.75, 64.30) rectangle ( 80.51, 70.54);
\definecolor{fillColor}{gray}{0.84}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 66.99, 64.30) rectangle ( 73.75, 70.54);
\definecolor{fillColor}{gray}{0.88}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 60.23, 64.30) rectangle ( 66.99, 70.54);
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 53.47, 64.30) rectangle ( 60.23, 70.54);
\definecolor{fillColor}{gray}{0.83}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.71, 64.30) rectangle ( 53.47, 70.54);
\definecolor{fillColor}{gray}{0.89}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 39.95, 64.30) rectangle ( 46.71, 70.54);
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 33.19, 64.30) rectangle ( 39.95, 70.54);
\definecolor{fillColor}{gray}{0.65}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 87.27, 70.54) rectangle ( 94.03, 76.78);
\definecolor{fillColor}{gray}{0.74}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 80.51, 70.54) rectangle ( 87.27, 76.78);
\definecolor{fillColor}{RGB}{177,177,177}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 73.75, 70.54) rectangle ( 80.51, 76.78);
\definecolor{fillColor}{gray}{0.81}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 66.99, 70.54) rectangle ( 73.75, 76.78);
\definecolor{fillColor}{RGB}{213,213,213}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 60.23, 70.54) rectangle ( 66.99, 76.78);
\definecolor{fillColor}{RGB}{220,220,220}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 53.47, 70.54) rectangle ( 60.23, 76.78);
\definecolor{fillColor}{gray}{0.77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.71, 70.54) rectangle ( 53.47, 76.78);
\definecolor{fillColor}{RGB}{205,205,205}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 39.95, 70.54) rectangle ( 46.71, 76.78);
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 33.19, 70.54) rectangle ( 39.95, 76.78);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 87.27, 76.78) rectangle ( 94.03, 83.02);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 80.51, 76.78) rectangle ( 87.27, 83.02);
\definecolor{fillColor}{RGB}{134,134,134}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 73.75, 76.78) rectangle ( 80.51, 83.02);
\definecolor{fillColor}{gray}{0.56}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 66.99, 76.78) rectangle ( 73.75, 83.02);
\definecolor{fillColor}{gray}{0.65}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 60.23, 76.78) rectangle ( 66.99, 83.02);
\definecolor{fillColor}{RGB}{172,172,172}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 53.47, 76.78) rectangle ( 60.23, 83.02);
\definecolor{fillColor}{gray}{0.59}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.71, 76.78) rectangle ( 53.47, 83.02);
\definecolor{fillColor}{RGB}{151,151,151}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 39.95, 76.78) rectangle ( 46.71, 83.02);
\definecolor{fillColor}{gray}{0.77}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 33.19, 76.78) rectangle ( 39.95, 83.02);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 87.27, 83.02) rectangle ( 94.03, 89.26);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 80.51, 83.02) rectangle ( 87.27, 89.26);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 73.75, 83.02) rectangle ( 80.51, 89.26);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 66.99, 83.02) rectangle ( 73.75, 89.26);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 60.23, 83.02) rectangle ( 66.99, 89.26);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 53.47, 83.02) rectangle ( 60.23, 89.26);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 46.71, 83.02) rectangle ( 53.47, 89.26);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 39.95, 83.02) rectangle ( 46.71, 89.26);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 33.19, 83.02) rectangle ( 39.95, 89.26);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.65, 47.76) --
	( 88.16, 48.70) --
	( 83.89, 53.70) --
	( 83.34, 54.94) --
	( 77.13, 56.97) --
	( 72.11, 61.18) --
	( 70.37, 62.88) --
	( 65.77, 61.18) --
	( 63.61, 56.02) --
	( 62.03, 61.18) --
	( 60.45, 67.42) --
	( 56.85, 69.31) --
	( 55.81, 67.42) --
	( 50.09, 63.14) --
	( 43.72, 67.42) --
	( 43.33, 67.66) --
	( 42.74, 67.42) --
	( 36.57, 64.79);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.65, 75.33) --
	( 83.89, 75.83) --
	( 77.85, 79.90) --
	( 77.13, 80.56) --
	( 70.37, 80.89) --
	( 63.61, 81.56) --
	( 56.85, 81.71) --
	( 50.09, 81.13) --
	( 43.33, 81.14) --
	( 36.57, 82.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31, 97.56);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 25.20, 33.19) {$9e4$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 25.20, 45.67) {$7e4$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 25.20, 58.15) {$5e4$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 25.20, 70.63) {$3e4$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 25.20, 83.11) {$1e4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31, 97.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.40, 36.22) --
	( 30.15, 36.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.40, 48.70) --
	( 30.15, 48.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.40, 61.18) --
	( 30.15, 61.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.40, 73.66) --
	( 30.15, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.40, 86.14) --
	( 30.15, 86.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31, 97.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.65, 27.55) --
	( 90.65, 30.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.13, 27.55) --
	( 77.13, 30.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.61, 27.55) --
	( 63.61, 30.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.09, 27.55) --
	( 50.09, 30.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.57, 27.55) --
	( 36.57, 30.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31, 97.56);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 90.65, 19.29) {$1\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 77.13, 19.29) {$3\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 63.61, 19.29) {$5\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 50.09, 19.29) {$7\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 36.57, 19.29) {$9\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.61,  7.55) {Inlier Ratio $k^*/\ell$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  7.67, 57.54) {$\ell$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31, 97.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.08, 34.86) rectangle (131.81, 87.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31, 97.56);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (102.58,  40.36) {
	\pgfimage[width=  7.23pt,height= 36.13pt,interpolate=true]{./Figures/phase_transition_RSGD_10_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (115.30, 40.99) {\textcolor{red}{$0.1$}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (115.30, 55.40) {\textcolor{blue}{$0.5$}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (115.30, 73.41) {\textcolor{black}{$1$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31, 97.56);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (102.58, 44.02) -- (104.02, 44.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (102.58, 58.43) -- (104.02, 58.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (102.58, 76.44) -- (104.02, 76.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.36, 44.02) -- (109.80, 44.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.36, 58.43) -- (109.80, 58.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.36, 76.44) -- (109.80, 76.44);
\end{scope}
\end{tikzpicture}


==> Figures/phase_transition_Stabber3D_RSGD_10.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-21 20:37:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 79.14, 97.56);
\begin{scope}
\path[clip] (  8.25, 30.30) rectangle ( 73.64, 92.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (  8.25, 30.30) rectangle ( 73.64, 92.06);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{246,246,246}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 64.06, 33.10) rectangle ( 70.66, 39.34);
\definecolor{fillColor}{RGB}{251,251,251}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 57.45, 33.10) rectangle ( 64.06, 39.34);
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 50.85, 33.10) rectangle ( 57.45, 39.34);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 44.25, 33.10) rectangle ( 50.85, 39.34);
\definecolor{fillColor}{RGB}{248,248,248}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 37.64, 33.10) rectangle ( 44.25, 39.34);
\definecolor{fillColor}{RGB}{249,249,249}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 31.04, 33.10) rectangle ( 37.64, 39.34);
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 24.43, 33.10) rectangle ( 31.04, 39.34);
\definecolor{fillColor}{RGB}{251,251,251}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 17.83, 33.10) rectangle ( 24.43, 39.34);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 11.22, 33.10) rectangle ( 17.83, 39.34);
\definecolor{fillColor}{gray}{0.96}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 64.06, 39.34) rectangle ( 70.66, 45.58);
\definecolor{fillColor}{RGB}{246,246,246}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 57.45, 39.34) rectangle ( 64.06, 45.58);
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 50.85, 39.34) rectangle ( 57.45, 45.58);
\definecolor{fillColor}{gray}{0.96}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 44.25, 39.34) rectangle ( 50.85, 45.58);
\definecolor{fillColor}{RGB}{251,251,251}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 37.64, 39.34) rectangle ( 44.25, 45.58);
\definecolor{fillColor}{gray}{0.99}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 31.04, 39.34) rectangle ( 37.64, 45.58);
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 24.43, 39.34) rectangle ( 31.04, 45.58);
\definecolor{fillColor}{RGB}{251,251,251}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 17.83, 39.34) rectangle ( 24.43, 45.58);
\definecolor{fillColor}{RGB}{248,248,248}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 11.22, 39.34) rectangle ( 17.83, 45.58);
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 64.06, 45.58) rectangle ( 70.66, 51.82);
\definecolor{fillColor}{RGB}{249,249,249}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 57.45, 45.58) rectangle ( 64.06, 51.82);
\definecolor{fillColor}{gray}{0.96}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 50.85, 45.58) rectangle ( 57.45, 51.82);
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 44.25, 45.58) rectangle ( 50.85, 51.82);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 37.64, 45.58) rectangle ( 44.25, 51.82);
\definecolor{fillColor}{gray}{0.99}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 31.04, 45.58) rectangle ( 37.64, 51.82);
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 24.43, 45.58) rectangle ( 31.04, 51.82);
\definecolor{fillColor}{gray}{0.99}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 17.83, 45.58) rectangle ( 24.43, 51.82);
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 11.22, 45.58) rectangle ( 17.83, 51.82);
\definecolor{fillColor}{RGB}{243,243,243}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 64.06, 51.82) rectangle ( 70.66, 58.06);
\definecolor{fillColor}{RGB}{249,249,249}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 57.45, 51.82) rectangle ( 64.06, 58.06);
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 50.85, 51.82) rectangle ( 57.45, 58.06);
\definecolor{fillColor}{RGB}{249,249,249}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 44.25, 51.82) rectangle ( 50.85, 58.06);
\definecolor{fillColor}{RGB}{246,246,246}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 37.64, 51.82) rectangle ( 44.25, 58.06);
\definecolor{fillColor}{gray}{0.99}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 31.04, 51.82) rectangle ( 37.64, 58.06);
\definecolor{fillColor}{RGB}{251,251,251}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 24.43, 51.82) rectangle ( 31.04, 58.06);
\definecolor{fillColor}{RGB}{249,249,249}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 17.83, 51.82) rectangle ( 24.43, 58.06);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 11.22, 51.82) rectangle ( 17.83, 58.06);
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 64.06, 58.06) rectangle ( 70.66, 64.30);
\definecolor{fillColor}{RGB}{246,246,246}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 57.45, 58.06) rectangle ( 64.06, 64.30);
\definecolor{fillColor}{gray}{0.96}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 50.85, 58.06) rectangle ( 57.45, 64.30);
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 44.25, 58.06) rectangle ( 50.85, 64.30);
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 37.64, 58.06) rectangle ( 44.25, 64.30);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 31.04, 58.06) rectangle ( 37.64, 64.30);
\definecolor{fillColor}{RGB}{243,243,243}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 24.43, 58.06) rectangle ( 31.04, 64.30);
\definecolor{fillColor}{RGB}{244,244,244}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 17.83, 58.06) rectangle ( 24.43, 64.30);
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 11.22, 58.06) rectangle ( 17.83, 64.30);
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 64.06, 64.30) rectangle ( 70.66, 70.54);
\definecolor{fillColor}{RGB}{248,248,248}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 57.45, 64.30) rectangle ( 64.06, 70.54);
\definecolor{fillColor}{RGB}{246,246,246}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 50.85, 64.30) rectangle ( 57.45, 70.54);
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 44.25, 64.30) rectangle ( 50.85, 70.54);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 37.64, 64.30) rectangle ( 44.25, 70.54);
\definecolor{fillColor}{RGB}{248,248,248}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 31.04, 64.30) rectangle ( 37.64, 70.54);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 24.43, 64.30) rectangle ( 31.04, 70.54);
\definecolor{fillColor}{RGB}{251,251,251}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 17.83, 64.30) rectangle ( 24.43, 70.54);
\definecolor{fillColor}{RGB}{249,249,249}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 11.22, 64.30) rectangle ( 17.83, 70.54);
\definecolor{fillColor}{RGB}{236,236,236}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 64.06, 70.54) rectangle ( 70.66, 76.78);
\definecolor{fillColor}{RGB}{244,244,244}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 57.45, 70.54) rectangle ( 64.06, 76.78);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 50.85, 70.54) rectangle ( 57.45, 76.78);
\definecolor{fillColor}{RGB}{246,246,246}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 44.25, 70.54) rectangle ( 50.85, 76.78);
\definecolor{fillColor}{gray}{0.96}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 37.64, 70.54) rectangle ( 44.25, 76.78);
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 31.04, 70.54) rectangle ( 37.64, 76.78);
\definecolor{fillColor}{RGB}{249,249,249}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 24.43, 70.54) rectangle ( 31.04, 76.78);
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 17.83, 70.54) rectangle ( 24.43, 76.78);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 11.22, 70.54) rectangle ( 17.83, 76.78);
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 64.06, 76.78) rectangle ( 70.66, 83.02);
\definecolor{fillColor}{RGB}{238,238,238}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 57.45, 76.78) rectangle ( 64.06, 83.02);
\definecolor{fillColor}{RGB}{246,246,246}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 50.85, 76.78) rectangle ( 57.45, 83.02);
\definecolor{fillColor}{RGB}{238,238,238}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 44.25, 76.78) rectangle ( 50.85, 83.02);
\definecolor{fillColor}{gray}{0.96}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 37.64, 76.78) rectangle ( 44.25, 83.02);
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 31.04, 76.78) rectangle ( 37.64, 83.02);
\definecolor{fillColor}{RGB}{244,244,244}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 24.43, 76.78) rectangle ( 31.04, 83.02);
\definecolor{fillColor}{RGB}{249,249,249}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 17.83, 76.78) rectangle ( 24.43, 83.02);
\definecolor{fillColor}{RGB}{243,243,243}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 11.22, 76.78) rectangle ( 17.83, 83.02);
\definecolor{fillColor}{RGB}{228,228,228}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 64.06, 83.02) rectangle ( 70.66, 89.26);
\definecolor{fillColor}{RGB}{236,236,236}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 57.45, 83.02) rectangle ( 64.06, 89.26);
\definecolor{fillColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 50.85, 83.02) rectangle ( 57.45, 89.26);
\definecolor{fillColor}{RGB}{238,238,238}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 44.25, 83.02) rectangle ( 50.85, 89.26);
\definecolor{fillColor}{RGB}{241,241,241}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 37.64, 83.02) rectangle ( 44.25, 89.26);
\definecolor{fillColor}{gray}{0.96}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 31.04, 83.02) rectangle ( 37.64, 89.26);

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 24.43, 83.02) rectangle ( 31.04, 89.26);
\definecolor{fillColor}{RGB}{243,243,243}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 17.83, 83.02) rectangle ( 24.43, 89.26);
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 11.22, 83.02) rectangle ( 17.83, 89.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.14, 97.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.36, 27.55) --
	( 67.36, 30.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.15, 27.55) --
	( 54.15, 30.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.94, 27.55) --
	( 40.94, 30.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73, 27.55) --
	( 27.73, 30.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.52, 27.55) --
	( 14.52, 30.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.14, 97.56);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 67.36, 19.29) {$1\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 54.15, 19.29) {$3\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 40.94, 19.29) {$5\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 27.73, 19.29) {$7\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 14.52, 19.29) {$9\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 79.14, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.94,  7.55) {Inlier Ratio $k^*/\ell$};
\end{scope}
\end{tikzpicture}

